The Table of the Structure Constants for the Complex Simple Lie Algebra of Type E_6 and Chevalley Commutator Formulas in the Chevalley Group of Type E_6 over a Field

This article is the third in the series. It is devoted the calculation of the structure constants for the complex simple Lie algebra of type E_6 and Chevalley commutator formulas.

==> (inline-0) <==
\begin{tabular}{|r|l|l|c|r|l|l|c|}
    \hline
        N & $r$ & $\alpha\beta\gamma\delta\epsilon\zeta$ & ${\rm ht}(r)$ & N & $r$ & $\alpha\beta\gamma\delta\epsilon\zeta$ & ${\rm ht}(r)$ \\ \hline
        1 & $a$ & 100000 & 1  & 19 & $a+b+c+2d+e$ & 111210 & 6  \\ \hline
        2 & $c$ & 001000  & 1  & 20 & $a+b+2c+2d+e$ & 112210  & 7  \\ \hline
        3 & $a+c$ & 101000 & 2  & 21 & $f$ & 000001 & 1  \\ \hline
        4 & $d$ & 000100 & 1  & 22 & $e+f$ & 000011 & 2  \\ \hline
        5 & $c+d$ & 001100 & 2  & 23 & $d+e+f$ & 000111  & 3  \\ \hline
        6 & $a+c+d$ & 101100 & 3  & 24 & $c+d+e+f$ & 001111  & 4  \\ \hline
        7 & $b$ & 010000 & 1  & 25 & $a+c+d+e+f$ & 101111  & 5  \\ \hline
        8 & $b+d$ & 010100 & 2  & 26 & $b+d+e+f$ & 010111 & 4  \\ \hline
        9 & $b+c+d$ & 011100 & 3  & 27 & $b+c+d+e+f$ & 011111  & 5  \\ \hline
        10 & $a+b+c+d$ & 111100  & 4  & 28 & $a+b+c+d+e+f$ & 111111  & 6  \\ \hline
        11 & $e$ & 000010 & 1  & 29 & $b+c+2d+e+f$ & 011211  & 6  \\ \hline
        12 & $d+e$ & 000110 & 2  & 30 & $a+b+c+2d+e+f$ & 111211  & 7  \\ \hline
        13 & $c+d+e$ & 001110 & 3  & 31 & $a+b+2c+2d+e+f$ & 112211  & 8  \\ \hline
        14 & $a+c+d+e$ & 101110 & 4  & 32 & $b+c+2d+2e+f$ & 011221  & 7  \\ \hline
        15 & $b+d+e$ & 010110 & 3  & 33 & $a+b+c+2d+2e+f$ & 111221 & 8  \\ \hline
        16 & $b+c+d+e$ & 011110 & 4  & 34 & $a+b+2c+2d+2e+f$ & 112221 & 9  \\ \hline
        17 & $a+b+c+d+e$ & 111110 & 5  & 35 & $a+b+2c+3d+2e+f$ & 112321 & 10  \\ \hline
        18 & $b+c+2d+e$ & 011210 & 5  & 36 & $a+2b+2c+3d+2e+f$ & 122321 & 11  \\ \hline
    \end{tabular}
\begin{tabular}{ |l |l | l| l | l| l | l |l| }
\hline
$N_{a,c}$         & $\alpha_1$ & $N_{a,b+c+2d+e+f}$  & $\alpha_9$ & $N_{c,b+d+e+f}$       & $\beta_7$  & $N_{d,a+b+2c+2d+2e+f}$ & $\gamma_6$   \\ 
$N_{a,c+d}$       & $\alpha_2$ & $N_{a,b+c+2d+2e+f}$ & $\alpha_0$ & $N_{c,a+b+c+2d+e+f}$  & $\beta_8$  & $N_{b,d+e}$            & $\delta_1$   \\ 
$N_{a,b+c+d}$     & $\alpha_3$ & $N_{c,d}$           & $\beta_1$  & $N_{c,a+b+c+2d+2e+f}$ &  $\beta_9$ & $N_{b,d+e+f}$          & $\delta_2$   \\ 
$N_{a,c+d+e}$     & $\alpha_4$ & $N_{c,b+d}$         & $\beta_2$  & $N_{d,b}$             & $\gamma_1$ & $N_{b,a+b+2c+3d+2e+f}$ & $\delta_3$   \\ 
$N_{a,b+c+d+e}$   & $\alpha_5$ & $N_{c,d+e}$         & $\beta_3$  & $N_{d,e}$             & $\gamma_2$ & $N_{e,f}$              & $\epsilon_1$ \\ 
$N_{a,b+c+2d+e}$  & $\alpha_6$ & $N_{c,b+d+e}$       & $\beta_4$  & $N_{d,b+c+d+e}$       & $\gamma_3$ & $N_{e,b+c+2d+e+f}$     & $\epsilon_2$ \\ 
$N_{a,c+d+e+f}$   & $\alpha_7$ & $N_{c,a+b+c+2d+e}$  & $\beta_5$  & $N_{d,e+f}$           & $\gamma_4$ & ~                      & ~            \\ 
$N_{a,b+c+d+e+f}$ & $\alpha_8$ & $N_{c,d+e+f}$       & $\beta_6$  & $N_{d,b+c+d+e+f}$     & $\gamma_5$ & ~                      & ~            \\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 \boldmath$r$     & \boldmath$N_{a+c,r}$               & N   & \boldmath$r$    & \boldmath$N_{a+b+c+d,r}$                                  & N   \\[1mm]\hline
 $d$              & $\alpha_{12}\beta_1$               & 004 & $d+e$           & $-\alpha_{36}\beta_{24}\gamma_{13}\delta_1$               & 049 \\[1mm]\hline
 $b+d$            & $\alpha_{13}\beta_2$               & 011 & $c+d+e$         & $-\alpha_{36}\beta_{2345}\gamma_{13}\delta_1$             & 064 \\[1mm]\hline
 $d+e$            & $\alpha_{14}\beta_3$               & 022 & $e+f$           & $-\alpha_{38}\beta_{27}\gamma_{14}\delta_2$               & 097 \\[1mm]\hline
 $b+d+e$          & $\alpha_{15}\beta_4$               & 035 & $d+e+f$         & $-\alpha_{39}\beta_{27}\gamma_{15}\delta_2$               & 117 \\[1mm]\hline
 $b+c+2d+e$       & $-\alpha_{16}\beta_5$              & 058 & $c+d+e+f$       & $-\alpha_{39}\beta_{2678}\gamma_{15}\delta_2$             & 134 \\[1mm]\hline
 $d+e+f$          & $\alpha_{17}\beta_6$               & 080 & $b+c+2d+2e+f$   & $-\alpha_{30}\beta_{29}\gamma_{16}\delta_3$               & 203 \\[1mm]\hline
 $b+d+e+f$        & $\alpha_{18}\beta_7$               & 101 & $r$             & \boldmath$N_{e,r}$                                        & N   \\[1mm]\hline
 $b+c+2d+e+f$     & $-\alpha_{19}\beta_8$              & 128 & $a+b+c+2d+e+f$  & $\alpha_{90}\epsilon_2$                                   & 148 \\[1mm]\hline
 $b+c+2d+2e+f$    & $-\alpha_{10}\beta_9$              & 161 & \!\!$a+b+2c+2d+e+f$\!\! & $\alpha_{90}\beta_{89}\epsilon_2$                 & 163 \\[1mm]\hline
                  &                                    &     & \boldmath$r$    & \boldmath$N_{d+e,r}$                                      & N   \\[1mm]\hline
 \boldmath$r$     & \boldmath$N_{d,r}$                 & N   & $f$             & $\gamma_{24}\epsilon_1$                                   & 068 \\[1mm]\hline
 $a+b+c+d+e$      & $\alpha_{56}\gamma_3$              & 047 & $b+c+d+e+f$     & $-\gamma_{25}\epsilon_2$                                  & 137 \\[1mm]\hline
 $a+b+c+d+e+f$    & $\alpha_{89}\gamma_5$              & 113 & $a+b+c+d+e+f$   & $-\alpha_{80}\gamma_{25}\epsilon_2$                       & 150 \\[1mm]\hline
 \boldmath$r$     & \boldmath$N_{c+d,r}$               & N   & \!\!$a+b+2c+2d+e+f$\!\! & $\alpha_{90}\beta_{89}\gamma_{26}\epsilon_2$              & 176 \\[1mm]\hline
 $b$              & $\beta_{12}\gamma_1$               & 008 & \boldmath$r$    & \boldmath$N_{c+d+e,r}$                                    & N   \\[1mm]\hline
 $e$              & $\beta_{13}\gamma_2$               & 017 & $f$             & $\beta_{36}\gamma_{24}\epsilon_1$                         & 071 \\[1mm]\hline
 $b+d+e$          & $-\beta_{14}\gamma_3$              & 044 & $b+d+e+f$       & $\beta_{37}\gamma_{25}\epsilon_2$                         & 145 \\[1mm]\hline
 $a+b+c+d+e$      & $\alpha_{56}\beta_{15}\gamma_3$    & 056 & $a+b+c+d+e+f$   & $-\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2$             & 167 \\[1mm]\hline
 $e+f$            & $\beta_{16}\gamma_4$               & 073 & $a+b+c+2d+e+f$  & $-\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2$             & 182 \\[1mm]\hline
 $b+d+e+f$        & $-\beta_{17}\gamma_5$              & 108 & \boldmath$r$    & \boldmath$N_{a+c+d+e,r}$                                  & N   \\[1mm]\hline
 $a+b+c+d+e+f$    & $\alpha_{89}\beta_{18}\gamma_5$    & 126 & $f$             & $\alpha_{47}\beta_{36}\gamma_{24}\epsilon_1$              & 076 \\[1mm]\hline
\!\! $a+b+c+2d+2e+f$\!\!  & $-\beta_{19}\gamma_6$              & 178 & $b+d+e+f$       & $\alpha_{40}\beta_{37}\gamma_{25}\epsilon_2$              & 158 \\[1mm]\hline
 \boldmath$r$     & \boldmath$N_{a+c+d,r}$             & N   & $b+c+d+e+f$     & $\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2$              & 171 \\[1mm]\hline
 $b$              & $\alpha_{23}\beta_{12}\gamma_1$    & 013 & $b+c+2d+e+f$    & $\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2$              & 188 \\[1mm]\hline
 $e$              & $\alpha_{24}\beta_{13}\gamma_2$    & 020 & \boldmath$r$    & \boldmath$N_{b+d+e,r}$                                    & N   \\[1mm]\hline
 $b+d+e$          & $-\alpha_{26}\beta_{14}\gamma_3$   & 053 & $f$             & $\gamma_{24}\delta_{12}\epsilon_1$                        & 083 \\[1mm]\hline
 $b+c+d+e$        & $-\alpha_{26}\beta_{15}\gamma_3$   & 060 & $c+d+e+f$       & $\beta_{67}\gamma_{25}\delta_{12}\epsilon_2$              & 143 \\[1mm]\hline
 $e+f$            & $\alpha_{27}\beta_{16}\gamma_4$    & 078 & $a+c+d+e+f$     & $\alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2$   & 156 \\[1mm]\hline
 $b+d+e+f$        & $-\alpha_{29}\beta_{17}\gamma_5$   & 119 & \!\!$a+b+2c+2d+e+f$\!\! & $\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2$   & 195 \\[1mm]\hline
 $b+c+d+e+f$      & $-\alpha_{29}\beta_{18}\gamma_5$   & 130 & \boldmath$r$    & \boldmath$N_{b+c+d+e,r}$                                  & N   \\[1mm]\hline
 $b+c+2d+2e+f$    & $\alpha_{20}\beta_{19}\gamma_6$    & 184 & $f$             & $\beta_{47}\gamma_{24}\delta_{12}\epsilon_1$              & 088 \\[1mm]\hline 
 \boldmath$r$     & \boldmath$N_{b,r}$                 & N   & $d+e+f$         & $-\beta_{47}\gamma_{25}\delta_{12}\epsilon_2$             & 141 \\[1mm]\hline
 $c+d+e$          & $\beta_{34}\delta_1$               & 030 & $a+c+d+e+f$     & \!\!$\alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2$\!\! & 173 \\[1mm]\hline
\end{tabular}

\vskip5mm
\centerline{Table 3, part 1 of 2}

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$a+c+d+e$        & $\alpha_{45}\beta_{34}\delta_1$              & 037 & $\begin{array}{c} a+b+c+2d+\\+e+f\end{array}$ & $-\alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2$    & 201 \\ [1mm]\hline
$c+d+e+f$        & $\beta_{67}\delta_2$                         & 090 & \boldmath$r$   & \boldmath$N_{a+b+c+d+e,r}$                                      & N   \\ [1mm]\hline 
$a+c+d+e+f$      & $\alpha_{78}\beta_{67}\delta_2$              & 099 & $f$            & $\alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1$         & 095 \\ [1mm]\hline
\boldmath$r$     & \boldmath$N_{b+d,r}$                         & N   & $d+e+f$        & $-\alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2$        & 154 \\ [1mm]\hline
$e$              & $-\gamma_{12}\delta_1$                       & 025 & $c+d+e+f$      & $-\alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2$      & 169 \\ [1mm]\hline
$c+d+e$          & $\beta_{34}\gamma_{13}\delta_1$              & 042 & $b+c+2d+e+f$   & $\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2$         & 207 \\ [1mm]\hline
$a+c+d+e$        & $\alpha_{46}\beta_{34}\gamma_{13}\delta_1$   & 051 & \boldmath$r$   & \boldmath$N_{b+c+2d+e,r}$                                       & N   \\ [1mm]\hline
$e+f$            & $-\gamma_{14}\delta_2$                       & 085 & $f$            & $\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1$                  & 104 \\ [1mm]\hline
$c+d+e+f$        & $\beta_{67}\gamma_{15}\delta_2$              & 106 & $e+f$          & $\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2$                  & 139 \\ [1mm]\hline
$a+c+d+e+f$      & $\alpha_{79}\beta_{67}\gamma_{15}\delta_2$   & 115 & $a+c+d+e+f$    & $\alpha_{70}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2$     & 190 \\ [1mm]\hline
$\begin{array}{c}a+b+2c+2d+\\+2e+f\end{array}$ & $-\gamma_{16}\delta_3$ & 193 & $\begin{array}{c}a+b+c+d+\\+e+f\end{array}$ & $\alpha_{80}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2$ & 205 \\ [1mm]\hline
\boldmath$r$     & \boldmath$N_{b+c+d,r}$                       & N   & \boldmath$r$   & \boldmath$N_{a+b+c+2d+e,r}$                                     & N   \\ [1mm]\hline
$e$              & $-\beta_{24}\gamma_{12}\delta_1$             & 028 & $f$            & $\alpha_{69}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1$       & 121 \\ [1mm]\hline
$d+e$            & $-\beta_{24}\gamma_{13}\delta_1$             & 040 & $e+f$          & $\alpha_{60}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2$       & 152 \\ [1mm]\hline
$a+c+d+e$        & $\alpha_{46}\beta_{2345}\gamma_{13}\delta_1$ & 062 & $c+d+e+f$      & $-\alpha_{60}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2$    & 186 \\ [1mm]\hline
$e+f$            & $-\beta_{27}\gamma_{14}\delta_2$             & 092 & $b+c+d+e+f$    & $-\alpha_{60}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2$      & 209 \\ [1mm]\hline
$d+e+f$          & $-\beta_{27}\gamma_{15}\delta_2$             & 110 & \boldmath$r$   & \boldmath$N_{a+b+2c+2d+e,r}$                                    & N   \\ [1mm]\hline
$a+c+d+e+f$      & $\alpha_{79}\beta_{2678}\gamma_{15}\delta_2$ & 132 & $f$            & $\alpha_{69}\beta_{4578}\gamma_{2345}\delta_{12}\epsilon_1$     & 124 \\ [1mm]\hline
$\begin{array}{r} a+b+c+2d+\\ +2e+f\end{array}$ & $\beta_{29}\gamma_{16}\delta_3$              & 197 & $e+f$          & $\alpha_{60}\beta_{4579}\gamma_{2345}\delta_{12}\epsilon_2$     & 165 \\ [1mm]\hline
\boldmath$r$     & \boldmath$N_{a+b+c+d,r}$                     & N   & $d+e+f$        & $\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{12}\epsilon_2$     & 180 \\ [1mm]\hline
$e$              & $-\alpha_{35}\beta_{24}\gamma_{12}\delta_1$  & 033 & $b+d+e+f$      & $\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{13}\epsilon_2$     & 199 \\ [1mm]\hline
\end{tabular}

\vskip3mm
\centerline{Table 3, part 2 of 2}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\boldmath$r$              &  \boldmath$N_{a,r}$    & N    & \boldmath$r$             & \boldmath$N_{a+c+d+e,r}$                                      & N    \\[1mm] \hline
$-a-c$                    & $-\alpha_1$            & 001  & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $-\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2$                 & 172  \\[1mm]\hline
$-a-c-d$                  & $-\alpha_2$            & 003  & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $-\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2$                 & 189  \\[1mm]\hline
$-a-b-c-d$                & $-\alpha_3$            & 010  & \boldmath$r$             & \boldmath$N_{b+d+e,r}$                                        & N    \\[1mm] \hline
$-a-c-d-e$                & $-\alpha_4$            & 019  & $-b-c-d-e$               & $\beta_4$                                                     & 027  \\[1mm] \hline
$-a-b-c-d-e$              & $-\alpha_5$            & 032  & $-a-b-c-d-e$             & $\alpha_{15}\beta_4$                                          & 036  \\[1mm]\hline
$-a-b-c-2d-e$             & $-\alpha_6$            & 046  & $-b-c-2d-e$              & $-\beta_{14}\gamma_3$                                         & 045  \\[1mm]\hline
$-a-c-d-e-f$              & $-\alpha_7$            & 075  & $-a-b-c-2d-e$            & $-\alpha_{26}\beta_{14}\gamma_3$                              & 054  \\[1mm]\hline
$\begin{array}{c}-a-b-c-d-\\-e-f\end{array}$ & $-\alpha_8$ & 094  & $-b-d-e-f$               & $-\gamma_{24}\delta_{12}\epsilon_1$                           & 084  \\[1mm]\hline
$\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$ & $-\alpha_9$ & 112  & $-b-c-2d-2e-f$           & $-\beta_{67}\gamma_{25}\delta_{12}\epsilon_2$                 & 144  \\[1mm]\hline
$\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$ & $-\alpha_0$ & 147  & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$ & $-\alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2$ & 157  \\[1mm] \hline
\boldmath$r$              & \boldmath$N_{c,r}$     & N    & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $-\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2$ & 196  \\[1mm] \hline
$-a-c$                    & $\alpha_1$             & 001  & \boldmath$r$             & \boldmath$N_{b+c+d+e,r}$                                      & N    \\[1mm] \hline
$-c-d$                    & $-\beta_1$             & 002  & $-a-b-c-d-e$             & $\alpha_5$                                                    & 032  \\[1mm]\hline
$-b-c-d$                  & $-\beta_2$             & 007  & $-b-c-2d-e$              & $\gamma_3$                                                    & 039  \\[1mm]\hline
$-c-d-e$                  & $-\beta_3$             & 016  & $-a-b-2c-2d-e$           & $-\alpha_{26}\beta_{15}\gamma_3$                              & 061  \\[1mm]\hline
$-b-c-d-e$                & $-\beta_4$             & 027  & $-b-c-d-e-f$             & $-\beta_{47}\gamma_{24}\delta_{12}\epsilon_1$                 & 089  \\[1mm]\hline
$-a-b-2c-2d-e$            & $-\beta_5$             & 055  & $-b-c-2d-2e-f$           & $\beta_{47}\gamma_{25}\delta_{12}\epsilon_2$                  & 142  \\[1mm]\hline
$-c-d-e-f$                & $-\beta_6$             & 070  & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $-\alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2$    & 174  \\[1mm]\hline
$-b-c-d-e-f$              & $-\beta_7$             & 087  & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $\alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2$       & 202  \\[1mm] \hline
$\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$          & $-\beta_8$             & 123  & \boldmath$r$             & \boldmath$N_{a+b+c+d+e,r}$                                    & N    \\[1mm] \hline 
$\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$         & $-\beta_9$             & 160  & $-a-b-c-2d-e$            & $\alpha_{56}\gamma_3$                                         & 048  \\[1mm] \hline
\boldmath$r$              & \boldmath$N_{a+c,r}$   & N    & $-a-b-2c-2d-e$           & $\alpha_{56}\beta_{15}\gamma_3$                               & 057  \\[1mm] \hline
$-a-c-d$                  & $-\alpha_{12}\beta_1$  & 005  & $\begin{array}{c}-a-b-c-d-\\-e-f\end{array}$ & $-\alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1$      & 096  \\[1mm]\hline
$-a-b-c-d$                & $-\alpha_{13}\beta_2$  & 012  & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$ & $\alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2$       & 155  \\[1mm]\hline
$-a-c-d-e$                & $-\alpha_{14}\beta_3$  & 023  & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $\alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2$     & 170  \\[1mm]\hline
\end{tabular}
\vskip8pt

\centerline{Table 4, part 1 of 6}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$-a-b-c-d-e$      & $-\alpha_{15}\beta_4$            & 036  & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $-\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2$      & 208  \\[1mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$ & $\alpha_{16}\beta_5$             & 059  & \boldmath$r$          & \boldmath$N_{b+c+2d+e,r}$                                           & N    \\[1mm] \hline
$-a-c-d-e-f$      & $-\alpha_{17}\beta_6$            & 081 & $-a-b-c-2d-e$      & $\alpha_6$                                                          & 046 \\[1mm] \hline
$\begin{array}{c}-a-b-c-d-\\-e-f\end{array}$ & $-\alpha_{18}\beta_7$   & 102 & $-a-b-2c-2d-e$      & $-\alpha_{16}\beta_5$                                               & 059 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$ & $\alpha_{19}\beta_8$  & 129 & $-b-c-2d-e-f$       & $-\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1$                     & 105 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $\alpha_{10}\beta_9$ & 162 & $-b-c-2d-2e-f$      & $-\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2$                     & 140 \\[1mm]\hline
\boldmath$r$      & \boldmath$N_{d,r}$               & N     & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $-\dfrac{\alpha_{70}\beta_{4679}}{\gamma_{2356}\delta_{12}\epsilon_2}$ & 191 \\[3mm]\hline
$-c-d$            & $\beta_1$                        & 002 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $-\dfrac{\alpha_{80}\beta_{49}}{\gamma_{2356}\delta_{13}\epsilon_2}$    & 206 \\[3mm]\hline
$-a-c-d$          & $\alpha_{12}\beta_1$             & 005 & \boldmath$r$    & \boldmath$N_{a+b+c+2d+e,r}$                                         & N     \\[1mm]\hline
$-b-d$            & $-\gamma_1$                      & 006 & $-a-b-2c-2d-e$      & $\beta_5$                                                           & 055 \\[1mm]\hline
$-d-e$            & $-\gamma_2$                      & 015 & $\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$     & $-\dfrac{\alpha_{69}\beta_{47}}{\gamma_{2345}\delta_{12}\epsilon_1}$          & 122 \\[3mm]\hline
$-b-c-2d-e$       & $-\gamma_3$                      & 039 & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$    & $-\dfrac{\alpha_{60}\beta_{47}}{\gamma_{2345}\delta_{12}\epsilon_2}$          & 153 \\[3mm]\hline
$-a-b-c-2d-e$     & $-\alpha_{56}\gamma_3$           & 048 & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$   & $\dfrac{\alpha_{60}\beta_{4679}}{\gamma_{2356}\delta_{12}\epsilon_2}$         & 187 \\[3mm]\hline
$-d-e-f$          & $-\gamma_4$                      & 067 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$  & $\dfrac{\alpha_{60}\beta_{49}}{\gamma_{2356}\delta_{13}\epsilon_2}$           & 210 \\[3mm]\hline
$-b-c-2d-e-f$     & $-\gamma_5$                      & 103 & \boldmath$r$     & \boldmath$N_{a+b+2c+2d+e,r}$                                        & N     \\[1mm]\hline
$\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$ & $-\alpha_{89}\gamma_5$ & 114 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$    & $-\dfrac{\alpha_{69}\beta_{4578}}{\gamma_{2345}\delta_{12}\epsilon_1}$        & 125 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $-\gamma_6$          & 175 & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$   & $-\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2345}\delta_{12}\epsilon_2}$        & 166 \\[3mm]\hline
\boldmath$r$      & \boldmath$N_{c+d,r}$             & N     & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $-\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2356}\delta_{12}\epsilon_2}$                           & 181 \\[3mm]\hline
$-a-c-d$          & $\alpha_2$                       & 003 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$  & $-\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2356}\delta_{13}\epsilon_2}$                           & 200 \\[2mm]\hline
$-b-c-d$          & $-\beta_{12}\gamma_1$            & 009 & \boldmath$r$        & \boldmath$N_{f,r}$                                                  & N     \\[1mm]\hline
$-c-d-e$          & $-\beta_{13}\gamma_2$            & 018 & $-e-f$              & $\epsilon_1$                                                        & 066 \\[1mm]\hline
$-b-c-2d-e$       & $\beta_{14}\gamma_3$             & 045 & $-d-e-f$            & $\gamma_{24}\epsilon_1$                                             & 069 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$ & $-\alpha_{56}\beta_{15}\gamma_3$ & 057 & $-c-d-e-f$          & $\beta_{36}\gamma_{24}\epsilon_1$                                   & 072 \\[1mm]\hline
$-c-d-e-f$        & $-\beta_{16}\gamma_4$            & 074 & $-a-c-d-e-f$        &  $\alpha_{47}\beta_{36}\gamma_{24}\epsilon_1$                       & 077 \\[1mm]\hline
\end{tabular}
\vskip8pt

\centerline{Table 4, part 2 of 6}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$-b-c-2d-e-f$      & $\beta_{17}\gamma_5$             & 109 & $-b-d-e-f$          & $\gamma_{24}\delta_{12}\epsilon_1$                                                                 & 084 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$  & $-\alpha_{89}\beta_{18}\gamma_5$ & 127 & $-b-c-d-e-f$  & $\beta_{47}\gamma_{24}\delta_{12}\epsilon_1$                                & 089 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $\beta_{19}\gamma_6$             & 179 & $-a-b-c-d-e-f$      & $\dfrac{\alpha_{58}\beta_{47}}{\gamma_{24}\delta_{12}\epsilon_1}$      & 096 \\[3mm]\hline
\boldmath$r$       & \boldmath$N_{a+c+d,r}$           & N   & $-b-c-2d-e-f$       & $\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1$                                                     & 105 \\[1mm]\hline
$-a-b-c-d$         & $-\alpha_{23}\beta_{12}\gamma_1$ & 014 & $\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$    & $\dfrac{\alpha_{69}\beta_{47}}{\gamma_{2345}\delta_{12}\epsilon_1}$    & 122 \\[3mm]\hline
$-a-c-d-e$         & $-\alpha_{24}\beta_{13}\gamma_2$                      & 021 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$  & $\dfrac{\alpha_{69}\beta_{4578}}{\gamma_{2345}\delta_{12}\epsilon_1}$    & 125 \\[3mm]\hline
$-a-b-c-2d-e$      & $\alpha_{26}\beta_{14}\gamma_3$                       & 054 & \boldmath$r$      & \boldmath$N_{e+f,r}$                                                     & N   \\[1mm]\hline
$-a-b-2c-2d-e$     & $\alpha_{26}\beta_{15}\gamma_3$                       & 061 & $-d-e-f$          & $\gamma_4$                                                               & 067 \\[1mm]\hline
$-a-c-d-e-f$       & $-\alpha_{27}\beta_{16}\gamma_4$                      & 079 & $-c-d-e-f$        & $\beta_{16}\gamma_4$                                                     & 074 \\[1mm]\hline
$\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$   & $\alpha_{29}\beta_{17}\gamma_5$  & 120 & $-a-c-d-e-f$  & $\alpha_{27}\beta_{16}\gamma_4$                                      & 079 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$  & $\alpha_{29}\beta_{18}\gamma_5$  & 131 & $-b-d-e-f$    & $-\gamma_{14}\delta_2$                                               & 086 \\[1mm]\hline
$\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $-\alpha_{20}\beta_{19}\gamma_6$ & 185 & $-b-c-d-e-f$  & $-\beta_{27}\gamma_{14}\delta_2$                                     & 093 \\[1mm]\hline
\boldmath$r$       & \boldmath$N_{b,r}$                                    & N     & $-a-b-c-d-e-f$    & $-\alpha_{38}\beta_{27}\gamma_{14}\delta_2$                            & 098 \\[1mm]\hline
$-b-d$             & $\gamma_1$                                            & 006 & $-b-c-2d-2e-f$    & $\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2$                           & 140 \\[1mm]\hline
$-b-c-d$           & $\beta_{12}\gamma_1$                                  & 009 & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$  & $\dfrac{\alpha_{60}\beta_{47}}{\gamma_{2345}\delta_{12}\epsilon_2}$      & 153 \\[3mm]\hline
$-a-b-c-d$         & $\alpha_{23}\beta_{12}\gamma_1$ & 014 & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2345}\delta_{12}\epsilon_2}$  & 166 \\[3mm]\hline
$-b-d-e$           & $-\delta_1$                                           & 024 & \boldmath$r$      & \boldmath$N_{d+e+f,r}$                                                   & N   \\[1mm]\hline
$-b-c-d-e$         & $-\beta_{34}\delta_1$                                 & 031 & $-c-d-e-f$        & $\beta_6$                                                                & 070 \\[1mm]\hline
$-a-b-c-d-e$       & $-\alpha_{45}\beta_{34}\delta_1$                      & 038 & $-a-c-d-e-f$      & $\alpha_{17}\beta_6$                                                     & 081 \\[1mm]\hline
$-b-d-e-f$         & $-\delta_2$                                           & 082 & $-b-d-e-f$        & $\delta_2$                                                               & 082 \\[1mm]\hline
$-b-c-d-e-f$       & $-\beta_{67}\delta_2$                                 & 091 & $-b-c-2d-e-f$     & $-\beta_{27}\gamma_{15}\delta_2$                                         & 111 \\[1mm]\hline
$\begin{array}{c}-a-b-c-d-\\-e-f\end{array}$     & $-\alpha_{78}\beta_{67}\delta_2$ & 100 & $\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$ & $-\alpha_{39}\beta_{27}\gamma_{15}\delta_2$                       & 118 \\[1mm]\hline
$\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $-\delta_3$                      & 192 & $-b-c-2d-2e-f$  & $-\beta_{47}\gamma_{25}\delta_{12}\epsilon_2$                     & 142 \\[1mm]\hline
\boldmath$r$       & \boldmath$N_{b+d,r}$                                  & N   & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$  & $-\dfrac{\alpha_{50}\beta_{47}\gamma_{25}}{\delta_{12}\epsilon_2}$       & 155 \\[3mm]\hline
$-b-c-d$           & $\beta_2$               & 007 & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2356}\delta_{12}\epsilon_2}$    & 181 \\[3mm]\hline
\end{tabular}
\vskip8pt

\centerline{Table 4, part 3 of 6}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$-a-b-c-d$         & $\alpha_{13}\beta_2$                                  & 012 & \boldmath$r$      & \boldmath$N_{c+d+e+f,r}$                                        & N   \\[1mm]\hline
$-b-d-e$           & $\gamma_{12}\delta_1$                                 & 026 & $-a-c-d-e-f$      & $\alpha_7$                                                      & 075 \\[1mm]\hline
$-b-c-2d-e$        & $-\beta_{34}\gamma_{13}\delta_1$                      & 043 & $-b-c-d-e-f$      & $\beta_{67}\delta_2$                                            & 091 \\[1mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e\end{array}$ & $-\dfrac{\alpha_{46}\beta_{34}}{\gamma_{13}\delta_1}$   & 052 & $-b-c-2d-e-f$      & $\beta_{67}\gamma_{15}\delta_2$     & 107 \\[3mm]\hline
$-b-d-e-f$         & $\gamma_{14}\delta_2$                                  & 086 & $-a-b-2c-2d-e-f$  & $-\dfrac{\alpha_{39}\beta_{2678}}{\gamma_{15}\delta_2}$        & 135 \\[1mm]\hline
$\begin{array}{c}-b-c-2d-\\-e-f\end{array}$      & $-\beta_{67}\gamma_{15}\delta_2$  & 107 & $-b-c-2d-2e-f$    & $\beta_{67}\gamma_{25}\delta_{12}\epsilon_2$          & 144 \\[1mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e-f\end{array}$ & $-\dfrac{\alpha_{79}\beta_{67}}{\gamma_{15}\delta_2}$ & 116 & $-a-b-2c-2d-2e-f$ & $-\dfrac{\alpha_{50}\beta_{4679}\gamma_{25}}{\delta_{12}\epsilon_2}$               & 170 \\[3mm]\hline
$\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$ & $\gamma_{16}\delta_3$     & 194 & $-a-b-2c-3d-2e-f$  & $-\dfrac{\alpha_{60}\beta_{4679}}{\gamma_{2356}\delta_{12}\epsilon_2}$ & 187 \\[3mm]\hline
\boldmath$r$       & \boldmath$N_{b+c+d,r}$                                  & N   & \boldmath$r$       & \boldmath$N_{a+c+d+e+f,r}$                                   & N   \\[1mm]\hline
$-a-b-c-d$         & $\alpha_3$                                              & 010 & $-a-b-c-d-e-f$     & $\alpha_{78}\beta_{67}\delta_2$                              & 100 \\[1mm]\hline
$-b-c-d-e$         & $\beta_{24}\gamma_{12}\delta_1$                         & 029 & $-a-b-c-2d-e-f$    & $\alpha_{79}\beta_{67}\gamma_{15}\delta_2$                   & 116 \\[1mm]\hline
$-b-c-2d-e$        & $\beta_{24}\gamma_{13}\delta_1$                         & 041 & $-a-b-2c-2d-e-f$   & $\dfrac{\alpha_{79}\beta_{2678}}{\gamma_{15}\delta_2}$       & 133 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$     & $-\dfrac{\alpha_{46}\beta_{2345}}{\gamma_{13}\delta_1}$ & 063 & $-a-b-c-2d-2e-f$   & $\dfrac{\alpha_{70}\beta_{67}\gamma_{25}}{\delta_{12}\epsilon_2}$      & 157 \\[3mm]\hline 
$\begin{array}{c}-b-c-d-\\-e-f\end{array}$    & $\beta_{27}\gamma_{14}\delta_2$   & 093 & $-a-b-2c-2d-2e-f$  & $\dfrac{\alpha_{70}\beta_{4679}}{\gamma_{25}\delta_{12}\epsilon_2}$    & 174 \\[3mm]\hline
$\begin{array}{c}-b-c-2d-\\-e-f\end{array}$   & $\beta_{27}\gamma_{15}\delta_2$   & 111 & $-a-b-2c-3d-2e-f$  & $\dfrac{\alpha_{70}\beta_{4679}}{\gamma_{2356}\delta_{12}\epsilon_2}$ & 191 \\[3mm] \hline
$\begin{array}{c}-a-b-2c-\\-2d-e-f\end{array}$   & $-\dfrac{\alpha_{79}\beta_{2678}}{\gamma_{15}\delta_2}$ & 133 & \boldmath$r$   & \boldmath$N_{b+d+e+f,r}$                     & N   \\[3mm]\hline
$\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$ & $-\beta_{29}\gamma_{16}\delta_3$                    & 198 & $-b-c-d-e-f$       & $\beta_7$                                    & 087 \\[1mm]\hline
\boldmath$r$                                  & \!\boldmath$N_{a+b+c+d,r}$\!                           & N   & $-a-b-c-d-e-f$     & $\alpha_{18}\beta_7$                         & 102 \\[1mm]\hline
$\begin{array}{c}-a-b-c-\\-d-e\end{array}$    & $\dfrac{\alpha_{35}\beta_{24}}{\gamma_{12}\delta_1}$   & 034 & $-b-c-2d-e-f$      & $-\beta_{17}\gamma_5$                        & 109 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e\end{array}$   & $\dfrac{\alpha_{36}\beta_{24}}{\gamma_{13}\delta_1}$   & 050 & $-a-b-c-2d-e-f$    & $-\alpha_{29}\beta_{17}\gamma_5$             & 120 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$  & $\dfrac{\alpha_{36}\beta_{2345}}{\gamma_{13}\delta_1}$ & 065 & $-b-c-2d-2e-f$     & $\beta_{37}\gamma_{25}\epsilon_2$            & 146 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-d-e-f\end{array}$  & $\dfrac{\alpha_{38}\beta_{27}}{\gamma_{14}\delta_2}$   & 098 & $-a-b-c-2d-2e-f$   & $\alpha_{40}\beta_{37}\gamma_{25}\epsilon_2$ & 159 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e-f\end{array}$ & $\dfrac{\alpha_{39}\beta_{27}}{\gamma_{15}\delta_2}$ & 118 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $\dfrac{\alpha_{60}\beta_{4579}}{\gamma_{2356}\delta_{13}\epsilon_2}$  & 200 \\[3mm]\hline
\end{tabular}
\vskip8pt

\centerline{Table 4, part 4 of 6}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$   & $\dfrac{\alpha_{39}\beta_{2678}}{\gamma_{15}\delta_2}$  & 135 & \boldmath$r$ & \boldmath$N_{b+c+d+e+f,r}$                 & N   \\[3mm]\hline 
$\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$ & $\dfrac{\alpha_{30}\beta_{29}}{\gamma_{16}\delta_3}$    & 204 & $\begin{array}{c}-a-b-c-d-\\-e-f\end{array}$ & $\alpha_8$ & 094 \\[3mm]\hline 
\boldmath$r$       & \boldmath$N_{e,r}$                  & N   & $-b-c-2d-e-f$                                    & $\gamma_5$                                               & 103 \\[3mm]\hline
$-d-e$             & $\gamma_2$                          & 015 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$   & $-\alpha_{29}\beta_{18}\gamma_5$                         & 131 \\[3mm]\hline
$-c-d-e$           & $\beta_{13}\gamma_2$                & 018 & $-b-c-2d-2e-f$                                   & $-\gamma_{25}\epsilon_2$                                 & 138 \\[3mm]\hline
$-a-c-d-e$         & $\dfrac{\alpha_{24}}{\beta_{13}\gamma_2}$  & 021 & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$  & $\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2$      & 172 \\[3mm]\hline
$-b-d-e$           & $-\gamma_{12}\delta_1$              & 026 & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$ & $-\dfrac{\alpha_{60}\beta_{49}}{\gamma_{2356}\delta_{13}\epsilon_2}$ & 210 \\[3mm]\hline
$-b-c-d-e$         & $-\dfrac{\beta_{24}}{\gamma_{12}\delta_1}$ & 029 & \boldmath$r$                              & \boldmath$N_{a+b+c+d+e+f,r}$                             & N   \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-d-e\end{array}$   & $-\dfrac{\alpha_{35}\beta_{24}}{\gamma_{12}\delta_1}$  & 034 & $\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$  & $\alpha_{89}\gamma_5$ & 114 \\[3mm]\hline
$-e-f$             & $-\epsilon_1$                                           & 066 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$  & $\alpha_{89}\beta_{18}\gamma_5$       & 127 \\[3mm]\hline
$\begin{array}{c}-b-c-2d-\\-2e-f\end{array}$     & $-\epsilon_2$             & 136 & $\begin{array}{c}-a-b-c-2d-\\-2e-f\end{array}$  & $-\alpha_{80}\gamma_{25}\epsilon_2$   & 151 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-2e-f\end{array}$   & $-\alpha_{90}\epsilon_2$  & 149 & $\begin{array}{c}-a-b-2c-2d-\\-2e-f\end{array}$ & $-\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2$ & 168 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-2e-f\end{array}$  & $-\dfrac{\alpha_{90}}{\beta_{89}\epsilon_2}$  & 164 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$   & $\dfrac{\alpha_{80}\beta_{49}}{\gamma_{2356}\delta_{13}\epsilon_2}$ & 206                \\[3mm]\hline
\boldmath$r$                & \boldmath$N_{d+e,r}$                           & N   & \boldmath$r$                  & \boldmath$N_{b+c+2d+e+f,r}$                             & N   \\[3mm]\hline
$-c-d-e$           & $\beta_3$                                               & 016 & $\begin{array}{c}-a-b-c-2d-\\-e-f\end{array}$   & $\alpha_9$                            & 112 \\[3mm]\hline
$-a-c-d-e$         & $\alpha_{14}\beta_3$                                    & 023 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$  & $-\alpha_{19}\beta_8$                 & 129 \\[3mm]\hline
$-b-d-e$           & $\delta_1$                                              & 024 & $\begin{array}{c}-b-c-2d-\\-2e-f\end{array}$    & $\epsilon_2$                          & 136 \\[3mm]\hline
$-b-c-2d-e$        & $-\dfrac{\beta_{24}}{\gamma_{13}\delta_1}$              & 041 & $\begin{array}{c}-a-b-2c-3d-\\-2e-f\end{array}$ & $\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2$  & 189 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e\end{array}$ & $-\dfrac{\alpha_{36}\beta_{24}}{\gamma_{13}\delta_1}$   & 050 & $\begin{array}{c}-a-2b-2c-3d-\\-2e-f\end{array}$   & $\dfrac{\alpha_{50}\beta_{49}}{\gamma_{26}\delta_{13}\epsilon_2}$   & 208                \\[3mm]\hline
$-d-e-f$           & $-\gamma_{24}\epsilon_1$                      & 069 & $r$                  & \boldmath$N_{a+b+c+2d+e+f,r}$                                       & N   \\[3mm]\hline
$\begin{array}{c}-b-c-2d-\\-2e-f\end{array}$     & $\gamma_{25}\epsilon_2$                       & 138 & $\begin{array}{c}-a-b-2c-2d-\\-e-f\end{array}$     & $\beta_8$                                                           & 123 \\[3mm]\hline
\end{tabular}
\vskip3mm

\centerline{Table 4, part 5 of 6}

\newpage

\noindent
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$\begin{array}{c}-a-b-c-\\-2d-2e-f\end{array}$   & $\alpha_{80}\gamma_{25}\epsilon_2$            & 151 & $\begin{array}{c}-a-b-c-\\-2d--2e-f\end{array}$     & $\alpha_{90}\epsilon_2$                                             & 149 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$  & $-\dfrac{\alpha_{90}\beta_{89}}{\gamma_{26}\epsilon_2}$ & 177 & $\begin{array}{c}-a-b-2c-\\-3d--2e-f\end{array}$    & $-\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2$                       & 183 \\[3mm]\hline
$r$                & \boldmath$N_{c+d+e,r}$                        & N   & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$   & $-\dfrac{\alpha_{90}\beta_{49}}{\gamma_{26}\delta_{13}\epsilon_2}$  & 202 \\[3mm]\hline
$-a-c-d-e$         & $\alpha_4$                                    & 019 & $r$                  & \boldmath$N_{a+b+2c+2d+e+f,r}$                                      & N   \\[3mm]\hline
$-b-c-d-e$         & $\beta_{34}\delta_1$                          & 031 & $\begin{array}{c}-a-b-2c-\\-2d-2e-f\end{array}$    & $\alpha_{90}\beta_{89}\epsilon_2$                                   & 164 \\[3mm]\hline
$-b-c-2d-e$        & $\beta_{34}\gamma_{13}\delta_1$               & 043 & $\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$    & $\alpha_{90}\beta_{89}\gamma_{26}\epsilon_2$                        & 177 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$     & $-\dfrac{\alpha_{36}\beta_{2345}}{\gamma_{13}\delta_1}$ & 065 & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$   & $\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2$             & 196 \\[3mm]\hline
$-c-d-e-f$         & $-\beta_{36}\gamma_{24}\epsilon_1$            & 072 & $r$                  & \boldmath$N_{b+c+2d+2e+f,r}$                                        & N   \\[3mm]\hline
$\begin{array}{c}-b-c-2d-\\-2e-f\end{array}$     & $-\beta_{37}\gamma_{25}\epsilon_2$            & 146 & $\begin{array}{c}-a-b-c-\\-2d-2e-f\end{array}$     & $\alpha_0$                                                          & 147 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-2e-f\end{array}$  & $\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2$  & 168 & $\begin{array}{c}-a-b-2c-\\-2d-2e-f\end{array}$    & $-\alpha_{10}\beta_9$                                               & 162 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$  & $\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2$  & 183 & $\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$    & $\alpha_{20}\beta_{19}\gamma_6$                                     & 185 \\[3mm]\hline
$r$                & \boldmath$N_{a+c+d+e,r}$                      & N   & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$   & $-\alpha_{30}\beta_{29}\gamma_{16}\delta_3$                         & 204 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-d-e\end{array}$       & $\alpha_{45}\beta_{34}\delta_1$               & 038 & $r$                  & \boldmath$N_{a+b+c+2d+2e+f,r}$                                      & N   \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-e\end{array}$      & $\dfrac{\alpha_{46}\beta_{34}}{\gamma_{13}\delta_1}$    & 052 & $\begin{array}{c}-a-b-2c-\\-2d-2e-f\end{array}$    & $\beta_9$                                                           & 160 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-2d-e\end{array}$     & $\dfrac{\alpha_{46}\beta_{2345}}{\gamma_{13}\delta_1}$  & 063 & $\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$    & $-\beta_{19}\gamma_6$                                               & 179 \\[3mm]\hline
$\begin{array}{c}-a-c-d-\\-e-f\end{array}$       & $-\dfrac{\alpha_{47}\beta_{36}}{\gamma_{24}\epsilon_1}$ & 077 & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$   & $\beta_{29}\gamma_{16}\delta_3$                                     & 198 \\[3mm]\hline
$\begin{array}{c}-a-b-c-\\-2d-2e-f\end{array}$   & $-\dfrac{\alpha_{40}\beta_{37}}{\gamma_{25}\epsilon_2}$ & 159 & $r$                  & \boldmath$N_{a+b+2c+3d+2e+f,r}$                                     & N   \\[3mm]\hline
$r$                & \boldmath$N_{a+b+2c+2d+2e+f,r}$               & N   & $\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$   & $\delta_3$                                                          & 192 \\[3mm]\hline
$\begin{array}{c}-a-b-2c-\\-3d-2e-f\end{array}$  & $\gamma_6$                                    & 175 &                      &                                                                     &     \\[3mm]\hline
$\begin{array}{c}-a-2b-2c-\\-3d-2e-f\end{array}$ & $-\gamma_{16}\delta_3$                        & 194 &                      &                                                                     &     \\[3mm]\hline   
\end{tabular}

==> (inline-1) <==
\begin{picture}(430,620)
\put(200, 10){\makebox(0,0)[cc]{Picture 1.}}
%400
\put(400,550){\circle{21}\makebox(0,0)[cc]{$87$}\put(-12,0){\vector(-1,0){28}}}
\put(400,500){\circle{21}\makebox(0,0)[cc]{$2$}\put(-12,12){\vector(-1,1){30}}}
\put(400,450){\circle{21}\makebox(0,0)[cc]{$3$}\put(-12,0){\vector(-1,0){28}}}
\put(400,350){\circle{21}\makebox(0,0)[cc]{$87$}\put(-12,0){\vector(-1,0){28}}}
%350
\put(350,600){\circle{21}\makebox(0,0)[cc]{$15$}\put(-12,0){\vector(-1,0){30}}}
\put(350,550){\makebox(0,0)[cc]{$108$}\put(0,-12){\vector(0,-1){28}}}
\put(350,500){\makebox(0,0)[cc]{$109$}\put(0,-12){\vector(0,-1){28}}\put(-12,0){\vector(-1,0){28}}}
\put(350,450){\makebox(0,0)[cc]{$119$}\put(0,-12){\vector(0,-1){28}}}
\put(350,400){\makebox(0,0)[cc]{$120$}\put(0,-12){\vector(0,-1){28}}}
\put(350,350){\makebox(0,0)[cc]{$130$}\put(0,-12){\vector(0,-1){28}}}
\put(350,300){\makebox(0,0)[cc]{$131$}}
%300
\put(300,600){\makebox(0,0)[cc]{$17$}\put(0,-12){\vector(0,-1){28}}}
\put(300,550){\makebox(0,0)[cc]{$18$}\put(0,-12){\vector(0,-1){28}}\put(-12,-12){\vector(-1,-1){28}}}
\put(300,500){\makebox(0,0)[cc]{$145$}\put(0,-12){\vector(0,-1){28}}}
\put(300,450){\makebox(0,0)[cc]{$146$}\put(0,-12){\vector(0,-1){28}}}
\put(300,400){\makebox(0,0)[cc]{$158$}\put(0,-12){\vector(0,-1){28}}}
\put(300,350){\makebox(0,0)[cc]{$159$}\put(0,-12){\vector(0,-1){28}}}
\put(300,300){\makebox(0,0)[cc]{$171$}\put(0,-12){\vector(0,-1){28}}}
\put(300,250){\makebox(0,0)[cc]{$172$}\put(0,-12){\vector(0,-1){28}}}
\put(300,200){\makebox(0,0)[cc]{$188$}\put(0,-12){\vector(0,-1){28}}}
\put(300,150){\makebox(0,0)[cc]{$189$}\put(-12,-12){\vector(-1,-1){28}}}
\put(300,100){\makebox(0,0)[cc]{$208$}}
%250
\put(250,600){\circle{21}\makebox(0,0)[cc]{$2$}\put(12,0){\vector(1,0){28}}}
\put(250,550){\circle{21}\makebox(0,0)[cc]{$3$}\put(0,-12){\vector(0,-1){28}}}
\put(250,500){\makebox(0,0)[cc]{$20$}\put(0,-12){\vector(0,-1){28}}}
\put(250,450){\makebox(0,0)[cc]{$21$}}
\put(250,400){\circle{21}\makebox(0,0)[cc]{$19$}\put(12,0){\vector(1,0){28}}}
\put(250,300){\circle{21}\makebox(0,0)[cc]{$87$}\put(12,0){\vector(1,0){28}}}
\put(250,200){\circle{21}\makebox(0,0)[cc]{$103$}\put(12,0){\vector(1,0){28}}}
\put(250,100){\makebox(0,0)[cc]{$207$}\put(12,0){\vector(1,0){28}}}
\put(250,50){\makebox(0,0)[cc]{$63$}}
%200
\put(200,350){\circle{21}\makebox(0,0)[cc]{$94$}\put(-12,0){\vector(-1,0){28}}}
\put(200,300){\circle{21}\makebox(0,0)[cc]{$24$}\put(-12,0){\vector(-1,0){28}}}
\put(200,250){\circle{21}\makebox(0,0)[cc]{$19$}\put(0,-12){\vector(0,-1){28}}}
\put(200,200){\makebox(0,0)[cc]{$37$}\put(0,-12){\vector(0,-1){28}}}
\put(200,150){\makebox(0,0)[cc]{$38$}\put(12,-12){\vector(1,-1){28}}}
\put(200,100){\circle{21}\makebox(0,0)[cc]{$7$}\put(0,-12){\vector(0,-1){28}}}
\put(200,50){\makebox(0,0)[cc]{$62$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,400){\circle{21}\makebox(0,0)[cc]{$103$}\put(0,-12){\vector(0,-1){28}}}
\put(150,350){\makebox(0,0)[cc]{$113$}\put(-12,0){\vector(-1,0){28}}}
\put(150,300){\makebox(0,0)[cc]{$30$}\put(0,-12){\vector(0,-1){28}}}
\put(150,250){\makebox(0,0)[cc]{$31$}\put(-12,0){\vector(-1,0){28}}\put(0,-12){\vector(0,-1){28}}\put(12,-12){\vector(1,-1){28}}}
\put(150,200){\makebox(0,0)[cc]{$42$}\put(0,-12){\vector(0,-1){28}}}
\put(150,150){\makebox(0,0)[cc]{$43$}\put(0,-12){\vector(0,-1){28}}}
\put(150,100){\makebox(0,0)[cc]{$51$}\put(0,-12){\vector(0,-1){28}}}
\put(150,50){\makebox(0,0)[cc]{$52$}\put(12,0){\vector(1,0){28}}}
%100
\put(100,600){\circle{21}\makebox(0,0)[cc]{$15$}\put(-12,0){\vector(-1,0){28}}}
\put(100,550){\circle{21}\makebox(0,0)[cc]{$103$}\put(-12,12){\vector(-1,1){28}}}
\put(100,500){\circle{21}\makebox(0,0)[cc]{$94$}\put(-12,0){\vector(-1,0){28}}}
\put(100,400){\circle{21}\makebox(0,0)[cc]{$16$}\put(-12,0){\vector(-1,0){28}}}
\put(100,350){\makebox(0,0)[cc]{$114$}\put(-12,-12){\vector(-1,-1){28}}}
\put(100,300){\circle{21}\makebox(0,0)[cc]{$16$}\put(12,0){\vector(1,0){28}}}
\put(100,250){\makebox(0,0)[cc]{$201$}\put(0,-12){\vector(0,-1){28}}}
\put(100,200){\makebox(0,0)[cc]{$202$}}
\put(100,150){\circle{21}\makebox(0,0)[cc]{$6$}\put(12,12){\vector(1,1){28}}}
\put(100,100){\circle{21}\makebox(0,0)[cc]{$19$}\put(12,0){\vector(1,0){28}}}
%50
\put(50,600){\makebox(0,0)[cc]{$137$}\put(0,-12){\vector(0,-1){28}}}
\put(50,550){\makebox(0,0)[cc]{$138$}\put(0,-12){\vector(0,-1){28}}}
\put(50,500){\makebox(0,0)[cc]{$150$}\put(0,-12){\vector(0,-1){28}}}
\put(50,450){\makebox(0,0)[cc]{$151$}\put(0,-12){\vector(0,-1){28}}}
\put(50,400){\makebox(0,0)[cc]{$167$}\put(0,-12){\vector(0,-1){28}}}
\put(50,350){\makebox(0,0)[cc]{$168$}\put(0,-12){\vector(0,-1){28}}}
\put(50,300){\makebox(0,0)[cc]{$182$}\put(0,-12){\vector(0,-1){28}}}
\put(50,250){\makebox(0,0)[cc]{$183$}\put(12,0){\vector(1,0){28}}}
\end{picture}
}
\newpage

{\begin{picture}(430,570)
\put(200, 10){\makebox(0,0)[cc]{Picture 2.}}
%400
\put(400,200){\makebox(0,0)[cc]{$65$}}
%350
\put(350,400){\circle{21}\makebox(0,0)[cc]{$10$}\put(-12,-12){\vector(-1,-1){28}}}
\put(350,350){\makebox(0,0)[cc]{$34$}}
\put(350,250){\circle{21}\makebox(0,0)[cc]{$16$}\put(0,-12){\vector(0,-1){28}}}
\put(350,200){\makebox(0,0)[cc]{$64$}\put(12,0){\vector(1,0){28}}}
\put(350,150){\circle{21}\makebox(0,0)[cc]{$70$}\put(-12,0){\vector(-1,0){28}}}
\put(350,50){\makebox(0,0)[cc]{$210$}}
%300
\put(300,500){\circle{21}\makebox(0,0)[cc]{$6$}\put(-12,0){\vector(-1,0){28}}}
\put(300,400){\circle{21}\makebox(0,0)[cc]{$7$}\put(-12,0){\vector(-1,0){28}}}
\put(300,350){\makebox(0,0)[cc]{$33$}\put(12,0){\vector(1,0){28}}}
\put(300,300){\circle{21}\makebox(0,0)[cc]{$15$}\put(-12,0){\vector(-1,0){28}}}
\put(300,250){\circle{21}\makebox(0,0)[cc]{$10$}\put(-12,-12){\vector(-1,-1){28}}}
\put(300,200){\makebox(0,0)[cc]{$50$}\put(12,0){\vector(1,0){28}}}
\put(300,150){\makebox(0,0)[cc]{$90$}\put(0,-12){\vector(0,-1){28}}}
\put(300,100){\makebox(0,0)[cc]{$91$}\put(0,-12){\vector(0,-1){28}}}
\put(300,50){\makebox(0,0)[cc]{$209$}\put(12,0){\vector(1,0){28}}}
%250
\put(250,550){\circle{21}\makebox(0,0)[cc]{$15$}\put(0,-12){\vector(0,-1){28}}}
\put(250,500){\makebox(0,0)[cc]{$25$}\put(0,-12){\vector(0,-1){28}}}
\put(250,450){\makebox(0,0)[cc]{$26$}\put(0,-12){\vector(0,-1){28}}}
\put(250,400){\makebox(0,0)[cc]{$28$}\put(0,-12){\vector(0,-1){28}}}
\put(250,350){\makebox(0,0)[cc]{$29$}\put(-12,0){\vector(-1,0){28}}\put(12,0){\vector(1,0){28}}\put(0,-12){\vector(0,-1){28}}}
\put(250,300){\makebox(0,0)[cc]{$40$}\put(0,-12){\vector(0,-1){28}}}
\put(250,250){\makebox(0,0)[cc]{$41$}\put(0,-12){\vector(0,-1){28}}}
\put(250,200){\makebox(0,0)[cc]{$49$}\put(12,0){\vector(1,0){28}}}
\put(250,150){\circle{21}\makebox(0,0)[cc]{$82$}\put(12,0){\vector(1,0){28}}}
\put(250,50){\makebox(0,0)[cc]{$187$}\put(12,0){\vector(1,0){28}}}
%200
\put(200,500){\circle{21}\makebox(0,0)[cc]{$7$}\put(-12,0){\vector(-1,0){28}}}
\put(200,400){\circle{21}\makebox(0,0)[cc]{$67$}\put(-12,0){\vector(-1,0){28}}}
\put(200,350){\makebox(0,0)[cc]{$141$}\put(0,-12){\vector(0,-1){28}}}
\put(200,300){\makebox(0,0)[cc]{$142$}\put(0,-12){\vector(0,-1){28}}}
\put(200,250){\makebox(0,0)[cc]{$154$}\put(0,-12){\vector(0,-1){28}}}
\put(200,200){\makebox(0,0)[cc]{$155$}\put(0,-12){\vector(0,-1){28}}}
\put(200,150){\makebox(0,0)[cc]{$169$}\put(0,-12){\vector(0,-1){28}}}
\put(200,100){\makebox(0,0)[cc]{$170$}\put(0,-12){\vector(0,-1){28}}}
\put(200,50){\makebox(0,0)[cc]{$186$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,550){\makebox(0,0)[cc]{$86$}\put(0,-12){\vector(0,-1){28}}}
\put(150,500){\makebox(0,0)[cc]{$92$}\put(0,-12){\vector(0,-1){28}}}
\put(150,450){\makebox(0,0)[cc]{$93$}\put(-12,-12){\vector(-1,-1){28}}\put(0,-12){\vector(0,-1){28}}}
\put(150,400){\makebox(0,0)[cc]{$110$}\put(0,-12){\vector(0,-1){28}}}
\put(150,350){\makebox(0,0)[cc]{$111$}\put(-12,-12){\vector(-1,-1){28}}\put(12,0){\vector(1,0){28}}}
\put(150,250){\circle{21}\makebox(0,0)[cc]{$32$}\put(12,0){\vector(1,0){28}}}
\put(150,200){\makebox(0,0)[cc]{$135$}}
\put(150,150){\circle{21}\makebox(0,0)[cc]{$70$}\put(12,0){\vector(1,0){28}}}
\put(150,100){\makebox(0,0)[cc]{$48$}\put(-12,-12){\vector(-1,-1){28}}\put(12,-12){\vector(1,-1){28}}}
\put(150,50){\makebox(0,0)[cc]{$57$}}
%100
\put(100,550){\makebox(0,0)[cc]{$85$}\put(12,0){\vector(1,0){28}}}
\put(100,500){\circle{21}\makebox(0,0)[cc]{$6$}\put(0,12){\vector(0,1){28}}}
\put(100,450){\circle{21}\makebox(0,0)[cc]{$10$}\put(0,-12){\vector(0,-1){28}}}
\put(100,400){\makebox(0,0)[cc]{$97$}\put(0,-12){\vector(0,-1){28}}}
\put(100,350){\makebox(0,0)[cc]{$98$}}
\put(100,300){\makebox(0,0)[cc]{$117$}\put(0,-12){\vector(0,-1){28}}}
\put(100,250){\makebox(0,0)[cc]{$118$}\put(0,-12){\vector(0,-1){28}}}
\put(100,200){\makebox(0,0)[cc]{$134$}\put(12,0){\vector(1,0){28}}}
\put(100,150){\circle{21}\makebox(0,0)[cc]{$32$}\put(0,-12){\vector(0,-1){28}}}
\put(100,100){\makebox(0,0)[cc]{$47$}\put(12,0){\vector(1,0){28}}}
\put(100,50){\makebox(0,0)[cc]{$56$}\put(12,0){\vector(1,0){28}}}
%50
\put(50,550){\circle{21}\makebox(0,0)[cc]{$67$}\put(12,0){\vector(1,0){28}}}
\put(50,300){\circle{21}\makebox(0,0)[cc]{$10$}\put(12,0){\vector(1,0){28}}}
\put(50,200){\circle{21}\makebox(0,0)[cc]{$70$}\put(12,0){\vector(1,0){28}}}
\put(50,100){\circle{21}\makebox(0,0)[cc]{$39$}\put(12,0){\vector(1,0){28}}}
\put(50,50){\circle{21}\makebox(0,0)[cc]{$2$}\put(12,0){\vector(1,0){28}}}

\end{picture}
}

\newpage
{\begin{picture}(430,220)
\put(200, 10){\makebox(0,0)[cc]{Picture 3.}}
%400
\put(400,200){\circle{21}\makebox(0,0)[cc]{$1$}\put(-12,0){\vector(-1,0){28}}}
\put(400,150){\circle{21}\makebox(0,0)[cc]{$147$}\put(-12,12){\vector(-1,1){28}}}
%350
\put(350,200){\makebox(0,0)[cc]{$161$}\put(0,-12){\vector(0,-1){28}}}
\put(350,150){\makebox(0,0)[cc]{$162$}\put(-12,0){\vector(-1,0){28}}}
\put(350,50){\makebox(0,0)[cc]{$204$}}
%300
\put(300,150){\makebox(0,0)[cc]{$184$}\put(0,-12){\vector(0,-1){28}}}
\put(300,100){\makebox(0,0)[cc]{$185$}\put(0,-12){\vector(0,-1){28}}}
\put(300,50){\makebox(0,0)[cc]{$203$}\put(12,0){\vector(1,0){28}}}
%250
\put(250,200){\makebox(0,0)[cc]{$4$}\put(0,-12){\vector(0,-1){28}}}
\put(250,150){\makebox(0,0)[cc]{$5$}\put(12,0){\vector(1,0){28}}}
\put(250,50){\makebox(0,0)[cc]{$14$}\put(12,0){\vector(1,0){28}}}
%200
\put(200,200){\circle{21}\makebox(0,0)[cc]{$2$}\put(12,0){\vector(1,0){28}}}
\put(200,150){\circle{21}\makebox(0,0)[cc]{$1$}\put(12,12){\vector(1,1){28}}}
\put(200,100){\circle{21}\makebox(0,0)[cc]{$3$}\put(0,-12){\vector(0,-1){28}}}
\put(200,50){\makebox(0,0)[cc]{$13$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,200){\circle{21}\makebox(0,0)[cc]{$6$}\put(0,-12){\vector(0,-1){28}}}
\put(150,150){\makebox(0,0)[cc]{$8$}\put(0,-12){\vector(0,-1){28}}}
\put(150,100){\makebox(0,0)[cc]{$9$}\put(-12,-12){\vector(-1,-1){28}}\put(12,-12){\vector(1,-1){28}}}
\put(150,50){\makebox(0,0)[cc]{$198$}}
%100
\put(100,150){\circle{21}\makebox(0,0)[cc]{$2$}\put(12,0){\vector(1,0){28}}}
\put(100,100){\makebox(0,0)[cc]{$179$}\put(0,-12){\vector(0,-1){28}}}
\put(100,50){\makebox(0,0)[cc]{$197$}\put(12,0){\vector(1,0){28}}}
%50
\put(50,150){\circle{21}\makebox(0,0)[cc]{$160$}\put(0,-12){\vector(0,-1){28}}}
\put(50,100){\makebox(0,0)[cc]{$178$}\put(12,0){\vector(1,0){28}}}
\put(50,50){\circle{21}\makebox(0,0)[cc]{$2$}\put(0,12){\vector(0,1){28}}}

\end{picture}
}

{\begin{picture}(430,320)
\put(200, 10){\makebox(0,0)[cc]{Picture 4.}}
%350
\put(350,250){\makebox(0,0)[cc]{$206$}}
\put(350,200){\makebox(0,0)[cc]{$205$}\put(0,12){\vector(0,1){28}}}
\put(350,150){\makebox(0,0)[cc]{$191$}\put(0,12){\vector(0,1){28}}}
\put(350,100){\makebox(0,0)[cc]{$190$}\put(0,12){\vector(0,1){28}}}
%300
\put(300,300){\circle{21}\makebox(0,0)[cc]{$75$}\put(-12,-12){\vector(-1,-1){28}}}
\put(300,250){\makebox(0,0)[cc]{$100$}\put(12,-12){\vector(1,-1){28}}}
\put(300,200){\makebox(0,0)[cc]{$132$}\put(0,-12){\vector(0,-1){28}}}
\put(300,150){\makebox(0,0)[cc]{$133$}}
\put(300,100){\circle{21}\makebox(0,0)[cc]{$39$}\put(12,0){\vector(1,0){28}}}
\put(300,50){\makebox(0,0)[cc]{$174$}\put(12,12){\vector(1,1){28}}}
%250
\put(250,300){\circle{21}\makebox(0,0)[cc]{$70$}\put(-12,0){\vector(-1,0){28}}}
\put(250,250){\makebox(0,0)[cc]{$99$}\put(12,0){\vector(1,0){28}}}
\put(250,200){\makebox(0,0)[cc]{$116$}\put(12,0){\vector(1,0){28}}}
\put(250,150){\circle{21}\makebox(0,0)[cc]{$7$}\put(12,12){\vector(1,1){28}}}
\put(250,100){\circle{21}\makebox(0,0)[cc]{$27$}\put(0,-12){\vector(0,-1){28}}}
\put(250,50){\makebox(0,0)[cc]{$173$}\put(12,0){\vector(1,0){28}}}
%200
\put(200,300){\makebox(0,0)[cc]{$90$}\put(0,-12){\vector(0,-1){28}}}
\put(200,250){\makebox(0,0)[cc]{$91$}\put(12,0){\vector(1,0){28}}\put(-12,0){\vector(-1,0){28}}}
\put(200,200){\makebox(0,0)[cc]{$115$}\put(12,0){\vector(1,0){28}}}
\put(200,150){\circle{21}\makebox(0,0)[cc]{$75$}\put(0,12){\vector(0,1){28}}}
\put(200,50){\makebox(0,0)[cc]{$157$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,300){\circle{21}\makebox(0,0)[cc]{$82$}\put(12,0){\vector(1,0){28}}}
\put(150,250){\makebox(0,0)[cc]{$106$}\put(0,-12){\vector(0,-1){28}}}
\put(150,200){\makebox(0,0)[cc]{$107$}\put(0,-12){\vector(0,-1){28}}\put(12,0){\vector(1,0){28}}}
\put(150,150){\makebox(0,0)[cc]{$143$}\put(0,-12){\vector(0,-1){28}}}
\put(150,100){\makebox(0,0)[cc]{$144$}\put(0,-12){\vector(0,-1){28}}}
\put(150,50){\makebox(0,0)[cc]{$156$}\put(12,0){\vector(1,0){28}}}
%100
\put(100,250){\circle{21}\makebox(0,0)[cc]{$6$}\put(12,0){\vector(1,0){28}}}
\put(100,150){\makebox(0,0)[cc]{$26$}\put(12,0){\vector(1,0){28}}}
\put(100,50){\circle{21}\makebox(0,0)[cc]{$75$}\put(12,0){\vector(1,0){28}}}
%50
\put(50,200){\circle{21}\makebox(0,0)[cc]{$6$}\put(0,-12){\vector(0,-1){28}}}
\put(50,150){\makebox(0,0)[cc]{$25$}\put(12,0){\vector(1,0){28}}}
\put(50,100){\circle{21}\makebox(0,0)[cc]{$15$}\put(0,12){\vector(0,1){28}}}
\end{picture}
}
\newpage
{\begin{picture}(430,420)
\put(200, 10){\makebox(0,0)[cc]{Picture 5.}}
%400
\put(400,300){\circle{21}\makebox(0,0)[cc]{$67$}\put(-12,0){\vector(-1,0){28}}}
\put(400,200){\circle{21}\makebox(0,0)[cc]{$55$}\put(-12,0){\vector(-1,0){28}}}
%350
\put(350,350){\makebox(0,0)[cc]{$181$}\put(-12,0){\vector(-1,0){28}}}
\put(350,300){\makebox(0,0)[cc]{$180$}\put(0,12){\vector(0,1){28}}}
\put(350,250){\makebox(0,0)[cc]{$166$}\put(0,12){\vector(0,1){28}}}
\put(350,200){\makebox(0,0)[cc]{$165$}\put(0,12){\vector(0,1){28}}}
\put(350,150){\makebox(0,0)[cc]{$153$}\put(0,12){\vector(0,1){28}}}
%300
\put(300,400){\circle{21}\makebox(0,0)[cc]{$82$}\put(0,-12){\vector(0,-1){28}}}
\put(300,350){\makebox(0,0)[cc]{$199$}\put(0,-12){\vector(0,-1){28}}}
\put(300,300){\makebox(0,0)[cc]{$200$}}
\put(300,200){\circle{21}\makebox(0,0)[cc]{$46$}\put(0,-12){\vector(0,-1){28}}}
\put(300,150){\makebox(0,0)[cc]{$152$}\put(12,0){\vector(1,0){28}}}
\put(300,100){\makebox(0,0)[cc]{$125$}}
%250
\put(250,350){\circle{21}\makebox(0,0)[cc]{$16$}\put(-12,0){\vector(-1,0){28}}}
\put(250,250){\circle{21}\makebox(0,0)[cc]{$19$}\put(-12,0){\vector(-1,0){28}}}
\put(250,150){\makebox(0,0)[cc]{$140$}\put(12,0){\vector(1,0){28}}}
\put(250,100){\makebox(0,0)[cc]{$124$}\put(12,0){\vector(1,0){28}}}
\put(250,50){\circle{21}\makebox(0,0)[cc]{$55$}\put(0,12){\vector(0,1){28}}}
%200
\put(200,400){\circle{21}\makebox(0,0)[cc]{$15$}\put(-12,0){\vector(-1,0){28}}}
\put(200,350){\makebox(0,0)[cc]{$71$}\put(0,-12){\vector(0,-1){28}}}
\put(200,300){\makebox(0,0)[cc]{$72$}\put(0,-12){\vector(0,-1){28}}}
\put(200,250){\makebox(0,0)[cc]{$76$}\put(0,-12){\vector(0,-1){28}}}
\put(200,200){\makebox(0,0)[cc]{$77$}}
\put(200,150){\makebox(0,0)[cc]{$139$}\put(12,0){\vector(1,0){28}}}
\put(200,100){\makebox(0,0)[cc]{$122$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,400){\makebox(0,0)[cc]{$68$}\put(0,-12){\vector(0,-1){28}}}
\put(150,350){\makebox(0,0)[cc]{$69$}\put(-12,0){\vector(-1,0){28}}\put(12,0){\vector(1,0){28}}}
\put(150,250){\circle{21}\makebox(0,0)[cc]{$27$}\put(-12,0){\vector(-1,0){28}}}
\put(150,200){\circle{21}\makebox(0,0)[cc]{$66$}\put(12,-12){\vector(1,-1){28}}}
\put(150,150){\makebox(0,0)[cc]{$105$}\put(12,0){\vector(1,0){28}}\put(0,-12){\vector(0,-1){28}}}
\put(150,100){\makebox(0,0)[cc]{$121$}\put(12,0){\vector(1,0){28}}}
\put(150,50){\circle{21}\makebox(0,0)[cc]{$46$}\put(0,12){\vector(0,1){28}}}
%100
\put(100,400){\circle{21}\makebox(0,0)[cc]{$66$}\put(12,0){\vector(1,0){28}}}
\put(100,350){\makebox(0,0)[cc]{$83$}\put(0,-12){\vector(0,-1){28}}}
\put(100,300){\makebox(0,0)[cc]{$84$}\put(0,-12){\vector(0,-1){28}}}
\put(100,250){\makebox(0,0)[cc]{$88$}\put(0,-12){\vector(0,-1){28}}}
\put(100,200){\makebox(0,0)[cc]{$89$}\put(0,-12){\vector(0,-1){28}}\put(-12,0){\vector(-1,0){28}}}
\put(100,150){\makebox(0,0)[cc]{$104$}\put(12,0){\vector(1,0){28}}}
\put(100,100){\circle{21}\makebox(0,0)[cc]{$39$}\put(0,12){\vector(0,1){28}}}
%50
\put(50,350){\circle{21}\makebox(0,0)[cc]{$24$}\put(12,0){\vector(1,0){28}}}
\put(50,250){\circle{21}\makebox(0,0)[cc]{$32$}\put(0,-12){\vector(0,-1){28}}}
\put(50,200){\makebox(0,0)[cc]{$95$}\put(0,-12){\vector(0,-1){28}}}
\put(50,150){\makebox(0,0)[cc]{$96$}}

\end{picture}
}

{\begin{picture}(430,170)
\put(200, 10){\makebox(0,0)[cc]{Picture 6.}}
%400
\put(400,100){\circle{21}\makebox(0,0)[cc]{$1$}\put(-12,0){\vector(-1,0){28}}}
%350
\put(350,150){\circle{21}\makebox(0,0)[cc]{$46$}\put(0,-12){\vector(0,-1){28}}}
\put(350,100){\makebox(0,0)[cc]{$58$}\put(0,-12){\vector(0,-1){28}}}
\put(350,50){\makebox(0,0)[cc]{$59$}}
%300
\put(300,150){\circle{21}\makebox(0,0)[cc]{$27$}\put(0,-12){\vector(0,-1){28}}}
\put(300,100){\makebox(0,0)[cc]{$35$}\put(0,-12){\vector(0,-1){28}}}
\put(300,50){\makebox(0,0)[cc]{$36$}}
%250
\put(250,100){\circle{21}\makebox(0,0)[cc]{$1$}\put(12,0){\vector(1,0){28}}}
%200
\put(200,100){\circle{21}\makebox(0,0)[cc]{$1$}\put(-12,0){\vector(-1,0){28}}}
%150
\put(150,150){\circle{21}\makebox(0,0)[cc]{$16$}\put(0,-12){\vector(0,-1){28}}}
\put(150,100){\makebox(0,0)[cc]{$22$}\put(0,-12){\vector(0,-1){28}}}
\put(150,50){\makebox(0,0)[cc]{$23$}}
%100
\put(100,150){\circle{21}\makebox(0,0)[cc]{$7$}\put(0,-12){\vector(0,-1){28}}}
\put(100,100){\makebox(0,0)[cc]{$11$}\put(0,-12){\vector(0,-1){28}}}
\put(100,50){\makebox(0,0)[cc]{$12$}}
%50
\put(50,100){\circle{21}\makebox(0,0)[cc]{$1$}\put(12,0){\vector(1,0){28}}}

\end{picture}
}

\newpage

{\begin{picture}(430,570)
\put(200, 10){\makebox(0,0)[cc]{Picture 7.}}
%400
\put(400,500){\circle{21}\makebox(0,0)[cc]{$112$}\put(-12,0){\vector(-1,0){28}}}
\put(400,350){\circle{21}\makebox(0,0)[cc]{$70$}\put(-12,0){\vector(-1,0){28}}}
\put(400,200){\circle{21}\makebox(0,0)[cc]{$67$}\put(-12,0){\vector(-1,0){28}}}
\put(400,100){\circle{21}\makebox(0,0)[cc]{$3$}\put(-12,0){\vector(-1,0){28}}}
%350
\put(350,550){\circle{21}\makebox(0,0)[cc]{$1$}\put(0,-12){\vector(0,-1){28}}}
\put(350,500){\makebox(0,0)[cc]{$128$}\put(0,-12){\vector(0,-1){28}}}
\put(350,450){\makebox(0,0)[cc]{$129$}}
\put(350,400){\circle{21}\makebox(0,0)[cc]{$1$}\put(0,-12){\vector(0,-1){28}}}
\put(350,350){\makebox(0,0)[cc]{$80$}\put(0,-12){\vector(0,-1){28}}}
\put(350,300){\makebox(0,0)[cc]{$81$}}
\put(350,250){\circle{21}\makebox(0,0)[cc]{$2$}\put(0,-12){\vector(0,-1){28}}}
\put(350,200){\makebox(0,0)[cc]{$73$}\put(0,-12){\vector(0,-1){28}}}
\put(350,150){\makebox(0,0)[cc]{$74$}\put(0,-12){\vector(0,-1){28}}}
\put(350,100){\makebox(0,0)[cc]{$78$}\put(0,-12){\vector(0,-1){28}}}
\put(350,50){\makebox(0,0)[cc]{$79$}}
%300
\put(300,550){\circle{21}\makebox(0,0)[cc]{$175$}\put(0,-12){\vector(0,-1){28}}}
\put(300,500){\makebox(0,0)[cc]{$193$}\put(0,-12){\vector(0,-1){28}}}
\put(300,450){\makebox(0,0)[cc]{$194$}}
\put(300,400){\circle{21}\makebox(0,0)[cc]{$136$}\put(-12,0){\vector(-1,0){28}}}
\put(300,300){\circle{21}\makebox(0,0)[cc]{$123$}\put(-12,0){\vector(-1,0){28}}}
\put(300,200){\circle{21}\makebox(0,0)[cc]{$15$}\put(-12,0){\vector(-1,0){28}}}
\put(300,100){\circle{21}\makebox(0,0)[cc]{$24$}\put(-12,0){\vector(-1,0){28}}}
%250
\put(250,500){\circle{21}\makebox(0,0)[cc]{$6$}\put(12,0){\vector(1,0){28}}}
\put(250,400){\makebox(0,0)[cc]{$148$}\put(0,-12){\vector(0,-1){28}}}
\put(250,350){\makebox(0,0)[cc]{$149$}\put(0,-12){\vector(0,-1){28}}}
\put(250,300){\makebox(0,0)[cc]{$163$}\put(0,-12){\vector(0,-1){28}}}
\put(250,250){\makebox(0,0)[cc]{$164$}\put(0,-12){\vector(0,-1){28}}}
\put(250,200){\makebox(0,0)[cc]{$176$}\put(0,-12){\vector(0,-1){28}}}
\put(250,150){\makebox(0,0)[cc]{$177$}\put(0,-12){\vector(0,-1){28}}}
\put(250,100){\makebox(0,0)[cc]{$195$}\put(0,-12){\vector(0,-1){28}}}
\put(250,50){\makebox(0,0)[cc]{$196$}}
%200
\put(200,450){\makebox(0,0)[cc]{$127$}}
\put(200,400){\circle{21}\makebox(0,0)[cc]{$112$}\put(12,0){\vector(1,0){28}}}
%150
\put(150,500){\circle{21}\makebox(0,0)[cc]{$2$}\put(0,-12){\vector(0,-1){28}}}
\put(150,450){\makebox(0,0)[cc]{$126$}\put(12,0){\vector(1,0){28}}}
\put(150,400){\circle{21}\makebox(0,0)[cc]{$27$}\put(-12,0){\vector(-1,0){28}}}
\put(150,300){\circle{21}\makebox(0,0)[cc]{$3$}\put(-12,0){\vector(-1,0){28}}}
\put(150,200){\circle{21}\makebox(0,0)[cc]{$27$}\put(-12,0){\vector(-1,0){28}}}
\put(150,100){\circle{21}\makebox(0,0)[cc]{$87$}\put(-12,0){\vector(-1,0){28}}}
%100
\put(100,500){\circle{21}\makebox(0,0)[cc]{$103$}\put(-12,-12){\vector(-1,-1){28}}}
\put(100,450){\makebox(0,0)[cc]{$114$}\put(12,0){\vector(1,0){28}}}
\put(100,400){\makebox(0,0)[cc]{$44$}\put(0,-12){\vector(0,-1){28}}}
\put(100,350){\makebox(0,0)[cc]{$45$}\put(0,-12){\vector(0,-1){28}}}
\put(100,300){\makebox(0,0)[cc]{$53$}\put(0,-12){\vector(0,-1){28}}}
\put(100,250){\makebox(0,0)[cc]{$54$}\put(0,-12){\vector(0,-1){28}}}
\put(100,200){\makebox(0,0)[cc]{$60$}\put(0,-12){\vector(0,-1){28}}}
\put(100,150){\makebox(0,0)[cc]{$61$}}
\put(100,100){\makebox(0,0)[cc]{$101$}\put(0,-12){\vector(0,-1){28}}}
\put(100,50){\makebox(0,0)[cc]{$102$}}
%50
\put(50,500){\circle{21}\makebox(0,0)[cc]{$94$}\put(0,-12){\vector(0,-1){28}}}
\put(50,450){\makebox(0,0)[cc]{$113$}\put(12,0){\vector(1,0){28}}}
\put(50,400){\circle{21}\makebox(0,0)[cc]{$2$}\put(12,0){\vector(1,0){28}}}
\put(50,100){\circle{21}\makebox(0,0)[cc]{$1$}\put(12,0){\vector(1,0){28}}}
\end{picture}
\begin{array}{c} ir+js\in\Phi,\\ i,j>0\end{array}

==> (inline-2) <==
\begin{array}{rcl}
[x_a(u),x_{c}(t)] &=& x_{a+c}(N_{a,c}tu)\\[3mm]
                  &=& x_{a+c}( \alpha_1 tu).
\end{array}\eqno{(001)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{c+d}(t)] &=& x_{a+c+d}(N_{a,c+d}tu)\\[3mm]
                    &=& x_{a+c+d}( \alpha_2 tu).
\end{array}\eqno{(002)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+d}(t)] &=& x_{a+b+c+d}(N_{a,b+c+d}tu)\\[3mm] 
                      &=& x_{a+b+c+d}( \alpha_3 tu).
\end{array}\eqno{(003)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{c+d+e}(t)] &=& x_{a+c+d+e}(N_{a,c+d+e}tu)\\[3mm] 
                      &=& x_{a+c+d+e}( \alpha_4 tu).
\end{array}\eqno{(004)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+d+e}(t)] &=& x_{a+b+c+d+e}(N_{a,b+c+d+e}tu)\\[3mm]
                        &=& x_{a+b+c+d+e}( \alpha_5 tu).
\end{array}\eqno{(005)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+2d+e}(t)] &=& x_{a+b+c+2d+e}(N_{a,b+c+2d+e}tu)\\[3mm]
                         &=& x_{a+b+c+2d+e}( \alpha_6 tu).
\end{array}\eqno{(006)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{c+d+e+f}(t)] &=& x_{a+c+d+e+f}(N_{a,c+d+e+f}tu)\\[3mm]
                        &=& x_{a+c+d+e+f}( \alpha_7 tu).
\end{array}\eqno{(007)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+d+e+f}(t)] &=& x_{a+b+c+d+e+f}(N_{a,b+c+d+e+f}tu)\\[3mm]
                          &=& x_{a+b+c+d+e+f}( \alpha_8 tu).
\end{array}\eqno{(008)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+2d+e+f}(t)] &=& x_{a+b+c+2d+e+f}(N_{a,b+c+2d+e+f}tu)\\[3mm]
                           &=& x_{a+b+c+2d+e+f}( \alpha_9 tu).
\end{array}\eqno{(009)}
$$

$$
\begin{array}{rcl}
[x_a(u),x_{b+c+2d+2e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{a,b+c+2d+2e+f}tu)\\[3mm]
                            &=& x_{a+b+c+2d+2e+f}( \alpha_0 tu).
\end{array}\eqno{(010)}
$$

{\boldmath$c:$}

$$
\begin{array}{rcl}
[x_c(u),x_{d}(t)] &=& x_{c+d}(N_{c,d} tu)\\[3mm]
                  &=& x_{c+d}( \beta_1 tu).
\end{array}\eqno{(011)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{b+d}(t)] &=& x_{b+c+d}(N_{c,b+d} tu)\\[3mm]
                    &=& x_{b+c+d}( \beta_2 tu).
\end{array}\eqno{(012)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{d+e}(t)] &=& x_{c+d+e}(N_{c,d+e} tu)\\[3mm] 
                    &=& x_{c+d+e}( \beta_3 tu).
\end{array}\eqno{(013)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{b+d+e}(t)] &=& x_{b+c+d+e}(N_{c,b+d+e} tu)\\[3mm]
                      &=& x_{b+c+d+e}( \beta_4 tu).
\end{array}\eqno{(014)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{a+b+c+2d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{c,a+b+c+2d+e} tu)\\[3mm]
                           &=& x_{a+b+2c+2d+e}( \beta_5 tu).
\end{array}\eqno{(015)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{d+e+f}(t)] &=& x_{c+d+e+f}(N_{c,d+e+f} tu)\\[3mm]
                      &=& x_{c+d+e+f}( \beta_6 tu).
\end{array}\eqno{(016)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{b+d+e+f}(t)] &=& x_{b+c+d+e+f}(N_{c,b+d+e+f} tu)\\[3mm]
                        &=& x_{b+c+d+e+f}( \beta_7 tu).
\end{array}\eqno{(017)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{a+b+c+2d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{c,a+b+c+2d+e+f} tu)\\[3mm]
                             &=& x_{a+b+2c+2d+e+f}( \beta_8 tu).
\end{array}\eqno{(018)}
$$

$$
\begin{array}{rcl}
[x_c(u),x_{a+b+c+2d+2e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{c,a+b+c+2d+2e+f} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+2e+f}( \beta_9 tu).
\end{array}\eqno{(019)}
$$

{\boldmath$a+c:$}

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{d}(t)] &=& x_{a+c+d}(N_{a+c,d} tu)\\[3mm]
                      &=& x_{a+c+d}( \alpha_{12}\beta_1 tu).
\end{array}\eqno{(020)}
$$

$$
\ \ \ \begin{array}{rcl}
[x_{a+c}(u),x_{b+d}(t)] &=& x_{a+b+c+d}(N_{a+c,b+d} tu)\\[3mm]
                        &=& x_{a+b+c+d}( \alpha_{13}\beta_2 tu).
\end{array}\eqno{(021)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{d+e}(t)] &=& x_{a+c+d+e}(N_{a+c,d+e} tu)\\[3mm]
                        &=& x_{a+c+d+e}( \alpha_{14}\beta_3 tu).
\end{array}\eqno{(022)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{b+d+e}(t)] &=& x_{a+b+c+d+e}(N_{a+c,b+d+e} tu)\\[3mm]
                          &=& x_{a+b+c+d+e}( \alpha_{15}\beta_4 tu).
\end{array}\eqno{(023)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{b+c+2d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{a+c,b+c+2d+e} tu)\\[3mm]
                             &=& x_{a+b+2c+2d+e}( -\alpha_{16}\beta_5 tu).
\end{array}\eqno{(024)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{d+e+f}(t)] &=& x_{a+c+d+e+f}(N_{a+c,d+e+f} tu)\\[3mm]
                          &=& x_{a+c+d+e+f}( \alpha_{17}\beta_6 tu).
\end{array}\eqno{(025)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{b+d+e+f}(t)] &=& x_{a+b+c+d+e+f}(N_{a+c,b+d+e+f} tu)\\[3mm]
                            &=& x_{a+b+c+d+e+f}( \alpha_{18}\beta_7 tu).
\end{array}\eqno{(026)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{b+c+2d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{a+c,b+c+2d+e+f} tu)\\[3mm] 
                               &=& x_{a+b+2c+2d+e+f}( -\alpha_{19}\beta_8 tu).
\end{array}\eqno{(027)}
$$

$$
\begin{array}{rcl}
[x_{a+c}(u),x_{b+c+2d+2e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{a+c,b+c+2d+2e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+2e+f}( -\alpha_{10}\beta_9 tu).
\end{array}\eqno{(028)}
$$

{\boldmath$d:$}

$$
\begin{array}{rcl}
[x_d(u),x_{b}(t)] &=& x_{b+d}(N_{d,b} tu)\\[3mm]
                  &=& x_{b+d}( \gamma_1 tu).
\end{array}\eqno{(029)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{e}(t)] &=& x_{d+e}(N_{d,e} tu)\\[3mm] 
                  &=& x_{d+e}( \gamma_2 tu).
\end{array}\eqno{(030)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{b+c+d+e}(t)] &=& x_{b+c+2d+e}(N_{d,b+c+d+e} tu)\\[3mm] 
                        &=& x_{b+c+2d+e}( \gamma_3 tu).
\end{array}\eqno{(031)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{a+b+c+d+e}(t)] &=& x_{a+b+c+2d+e}(N_{d,a+b+c+d+e} tu)\\[3mm]
                          &=& x_{a+b+c+2d+e}(  \alpha_{56}\gamma_3 tu).
\end{array}\eqno{(032)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{e+f}(t)] &=& x_{d+e+f}(N_{d,e+f} tu)\\[3mm]
                    &=& x_{d+e+f}( \gamma_4 tu).
\end{array}\eqno{(033)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{b+c+d+e+f}(t)] &=& x_{b+c+2d+e+f}(N_{d,b+c+d+e+f} tu)\\[3mm]
                          &=& x_{b+c+2d+e+f}( \gamma_5 tu).
\end{array}\eqno{(034)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{a+b+c+d+e+f}(t)] &=& x_{a+b+c+2d+e+f}(N_{d,a+b+c+d+e+f} tu)\\[3mm]
                            &=& x_{a+b+c+2d+e+f}( \alpha_{89}\gamma_5 tu).
\end{array}\eqno{(035)}
$$

$$
\begin{array}{rcl}
[x_d(u),x_{a+b+2c+2d+2e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{d,a+b+2c+2d+2e+f} tu)\\[3mm]
                               &=& x_{a+b+2c+3d+2e+f}(  \gamma_6 tu).
\end{array}\eqno{(036)}
$$

{\boldmath$c+d:$}

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{b}(t)] &=& x_{b+c+d}(N_{c+d,b} tu)\\[3mm]
                      &=& x_{b+c+d}( \beta_{12}\gamma_1 tu).
\end{array}\eqno{(037)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{e}(t)] &=& x_{c+d+e}(N_{c+d,e} tu)\\[3mm]
                      &=& x_{c+d+e}( \beta_{13}\gamma_2 tu).
\end{array}\eqno{(038)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{b+d+e}(t)] &=& x_{b+c+2d+e}(N_{c+d,b+d+e} tu)\\[3mm]
                          &=& x_{b+c+2d+e}( -\beta_{14}\gamma_3 tu).
\end{array}\eqno{(039)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{a+b+c+d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{c+d,a+b+c+d+e} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+e}( \alpha_{56}\beta_{15}\gamma_3  tu).
\end{array}\eqno{(040)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{e+f}(t)] &=& x_{c+d+e+f}(N_{c+d,e+f} tu)\\[3mm]
                        &=& x_{c+d+e+f}( \beta_{16}\gamma_4 tu).
\end{array}\eqno{(041)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{b+d+e+f}(t)] &=& x_{b+c+2d+e+f}(N_{c+d,b+d+e+f} tu)\\[3mm]
                            &=& x_{b+c+2d+e+f}( -\beta_{17}\gamma_5  tu).
\end{array}\eqno{(042)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{a+b+c+d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{c+d,a+b+c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+e+f}( \alpha_{89}\beta_{18}\gamma_5  tu).
 \end{array}\eqno{(043)}
$$

$$
\begin{array}{rcl}
[x_{c+d}(u),x_{a+b+c+2d+2e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{c+d,a+b+c+2d+2e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+3d+2e+f}( -\beta_{19}\gamma_6 tu).
\end{array}\eqno{(044)}
$$

{\boldmath$a+c+d:$}

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b}(t)] &=& x_{a+b+c+d}(N_{a+c+d,b} tu)\\[3mm]
                        &=& x_{a+b+c+d}( \alpha_{23}\beta_{12}\gamma_1 tu).
\end{array}\eqno{(045)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{e}(t)] &=& x_{a+c+d+e}(N_{a+c+d,e} tu)\\[3mm]
                        &=& x_{a+c+d+e}( \alpha_{24}\beta_{13}\gamma_2 tu).
\end{array}\eqno{(046)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b+d+e}(t)] &=& x_{a+b+c+2d+e}(N_{a+c+d,b+d+e} tu)\\[3mm]
                            &=& x_{a+b+c+2d+e}( -\alpha_{26}\beta_{14}\gamma_3 tu).
\end{array}\eqno{(047)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b+c+d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{a+c+d,b+c+d+e} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+e}( -\alpha_{26}\beta_{15}\gamma_3 tu).
\end{array}\eqno{(048)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{e+f}(t)] &=& x_{a+c+d+e+f}(N_{a+c+d,e+f} tu)\\[3mm]
                          &=& x_{a+c+d+e+f}( \alpha_{27}\beta_{16}\gamma_4 tu).
\end{array}\eqno{(049)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b+d+e+f}(t)] &=& x_{a+b+c+2d+e+f}(N_{a+c+d,b+d+e+f} tu)\\[3mm] 
                              &=& x_{a+b+c+2d+e+f}( -\alpha_{29}\beta_{17}\gamma_5 tu).
 \end{array}\eqno{(050)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b+c+d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{a+c+d,b+c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+e+f}( -\alpha_{29}\beta_{18}\gamma_5 tu).
\end{array}\eqno{(051)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d}(u),x_{b+c+2d+2e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{a+c+d,b+c+2d+2e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+3d+2e+f}( \alpha_{20}\beta_{19}\gamma_6 tu).
\end{array}\eqno{(052)}
$$

{\boldmath$b:$}

$$
\begin{array}{rcl}
[x_b(u),x_{d+e}(t)] &=& x_{b+d+e}(N_{b,d+e} tu)\\[3mm]
                    &=& x_{b+d+e}( \delta_1 tu).
\end{array}\eqno{(053)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{c+d+e}(t)] &=& x_{b+c+d+e}(N_{b,c+d+e} tu)\\[3mm]
                      &=& x_{b+c+d+e}( \beta_{34}\delta_1 tu).
\end{array}\eqno{(054)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{a+c+d+e}(t)] &=& x_{a+b+c+d+e}(N_{b,a+c+d+e} tu)\\[3mm]
                        &=& x_{a+b+c+d+e}( \alpha_{45}\beta_{34}\delta_1 tu).
\end{array}\eqno{(055)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{d+e+f}(t)] &=& x_{b+d+e+f}(N_{b,d+e+f} tu)\\[3mm]
                      &=& x_{b+d+e+f}( \delta_2 tu).
\end{array}\eqno{(056)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{c+d+e+f}(t)] &=& x_{b+c+d+e+f}(N_{b,c+d+e+f} tu)\\[3mm]
                        &=& x_{b+c+d+e+f}( \beta_{67}\delta_2 tu).
\end{array}\eqno{(057)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+c+d+e+f}(N_{b,a+c+d+e+f} tu)\\[3mm]
                          &=& x_{a+b+c+d+e+f}( \alpha_{78}\beta_{67}\delta_2 tu).
\end{array}\eqno{(058)}
$$

$$
\begin{array}{rcl}
[x_b(u),x_{a+b+2c+3d+2e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b,a+b+2c+3d+2e+f} tu)\\[3mm]
                               &=& x_{a+2b+2c+3d+2e+f}( \delta_3 tu).
\end{array}\eqno{(059)}
$$

{\boldmath$b+d:$}

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{e}(t)] &=& x_{b+d+e}(N_{b+d,e} tu)\\[3mm]
                      &=& x_{b+d+e}( -\gamma_{12}\delta_1 tu).
\end{array}\eqno{(060)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{c+d+e}(t)] &=& x_{b+c+2d+e}(N_{b+d,c+d+e} tu)\\[3mm]
                          &=& x_{b+c+2d+e}( \beta_{34}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(061)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{a+c+d+e}(t)] &=& x_{a+b+c+2d+e}(N_{b+d,a+c+d+e} tu)\\[3mm]
                            &=& x_{a+b+c+2d+e}( \alpha_{46}\beta_{34}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(062)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{e+f}(t)] &=& x_{b+d+e+f}(N_{b+d,e+f} tu)\\[3mm]
                        &=& x_{b+d+e+f}( -\gamma_{14}\delta_2 tu).
\end{array}\eqno{(063)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{c+d+e+f}(t)] &=& x_{b+c+2d+e+f}(N_{b+d,c+d+e+f} tu)\\[3mm]
                            &=& x_{b+c+2d+e+f}( \beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(064)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+c+2d+e+f}(N_{b+d,a+c+d+e+f} tu)\\[3mm]
                              &=& x_{a+b+c+2d+e+f}( \alpha_{79}\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(065)}
$$

$$
\begin{array}{rcl}
[x_{b+d}(u),x_{a+b+2c+2d+2e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b+d,a+b+2c+2d+2e+f} tu)\\[3mm]
                                   &=& x_{a+2b+2c+3d+2e+f}( -\gamma_{16}\delta_3 tu).
\end{array} \eqno{(066)}
$$

{\boldmath$b+c+d:$}

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{e}(t)] &=& x_{b+c+d+e}(N_{b+c+d,e} tu)\\[3mm]
                        &=& x_{b+c+d+e}( -\beta_{24}\gamma_{12}\delta_1 tu).
\end{array}\eqno{(067)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{d+e}(t)] &=& x_{b+c+2d+e}(N_{b+c+d,d+e} tu)\\[3mm]
                          &=& x_{b+c+2d+e}( -\beta_{24}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(068)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+c+d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{b+c+d,a+c+d+e} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+e}( \alpha_{46}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(069)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{e+f}(t)] &=& x_{b+c+d+e+f}(N_{b+c+d,e+f} tu)\\[3mm]
                          &=& x_{b+c+d+e+f}( -\beta_{27}\gamma_{14}\delta_2 tu).
\end{array}\eqno{(070)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{d+e+f}(t)] &=& x_{b+c+2d+e+f}(N_{b+c+d,d+e+f} tu)\\[3mm]
                            &=& x_{b+c+2d+e+f}( -\beta_{27}\gamma_{15}\delta_2 tu).
\end{array}\eqno{(071)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{b+c+d,a+c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+e+f}( \alpha_{79}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array}\eqno{(072)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d}(u),x_{a+b+c+2d+2e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b+c+d,a+b+c+2d+2e+f} tu)\\[3mm]
                                    &=& x_{a+2b+2c+3d+2e+f}( \beta_{29}\gamma_{16}\delta_3 tu).
\end{array}\eqno{(073)}
$$

{\boldmath$a+b+c+d:$}

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{e}(t)] &=& x_{a+b+c+d+e}(N_{a+b+c+d,e} tu)\\[3mm]
                          &=&x_{a+b+c+d+e}( -\alpha_{35}\beta_{24}\gamma_{12}\delta_1 tu).
\end{array}\eqno{(074)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{d+e}(t)] &=& x_{a+b+c+2d+e}(N_{a+b+c+d,d+e} tu)\\[3mm]
                            &=& x_{a+b+c+2d+e}( -\alpha_{36}\beta_{24}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(075)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{c+d+e}(t)] &=& x_{a+b+2c+2d+e}(N_{a+b+c+d,c+d+e} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+e}( -\alpha_{36}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array}\eqno{(076)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{e+f}(t)] &=& x_{a+b+c+d+e+f}(N_{a+b+c+d,e+f} tu)\\[3mm]
                            &=& x_{a+b+c+d+e+f}( -\alpha_{38}\beta_{27}\gamma_{14}\delta_2 tu).
\end{array}\eqno{(077)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{d+e+f}(t)] &=& x_{a+b+c+2d+e+f}(N_{a+b+c+d,d+e+f} tu)\\[3mm]
                              &=& x_{a+b+c+2d+e+f}( -\alpha_{39}\beta_{27}\gamma_{15}\delta_2 tu).
\end{array}\eqno{(078)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{c+d+e+f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{a+b+c+d,c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+e+f}( -\alpha_{39}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array}\eqno{(079)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d}(u),x_{b+c+2d+2e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{a+b+c+d,b+c+2d+2e+f} tu)\\[3mm]
                                    &=& x_{a+2b+2c+3d+2e+f}( -\alpha_{30}\beta_{29}\gamma_{16}\delta_3 tu).
\end{array}\eqno{(080)}
$$

{\boldmath$e:$}

$$
\begin{array}{rcl}
[x_e(u),x_{f}(t)] &=& x_{e+f}(N_{e,f} tu)\\[3mm]
                  &=& x_{e+f}( \epsilon_1 tu).
\end{array}\eqno{(081)}
$$

$$
\begin{array}{rcl}
[x_e(u),x_{b+c+2d+e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{e,b+c+2d+e+f} tu)\\[3mm]
                           &=& x_{b+c+2d+2e+f}( \epsilon_2 tu).
\end{array}\eqno{(082)}
$$

$$
\begin{array}{rcl}
[x_e(u),x_{a+b+c+2d+e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{e,a+b+c+2d+e+f} tu)\\[3mm]
                             &=& x_{a+b+c+2d+2e+f}( \alpha_{90}\epsilon_2 tu).
\end{array}\eqno{(083)}
$$

$$
\begin{array}{rcl}
[x_e(u),x_{a+b+2c+2d+e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{e,a+b+2c+2d+e+f} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+2e+f}( \alpha_{90}\beta_{89}\epsilon_2tu).
\end{array}\eqno{(084)}
$$

{\boldmath$d+e:$}

$$
\begin{array}{rcl}
[x_{d+e}(u),x_{f}(t)] &=& x_{d+e+f}(N_{d+e,f} tu)\\[3mm]
                      &=& x_{d+e+f}( \gamma_{24}\epsilon_1 tu).
\end{array}\eqno{(085)}
$$

$$
\begin{array}{rcl}
[x_{d+e}(u),x_{b+c+d+e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{d+e,b+c+d+e+f} tu)\\[3mm]
                              &=& x_{b+c+2d+2e+f}( -\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(086)}
$$

$$
\begin{array}{rcl}
[x_{d+e}(u),x_{a+b+c+d+e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{d+e,a+b+c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+c+2d+2e+f}( -\alpha_{80}\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(087)}
$$

$$
\begin{array}{rcl}
[x_{d+e}(u),x_{a+b+2c+2d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{d+e,a+b+2c+2d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+3d+2e+f}( \alpha_{90}\beta_{89}\gamma_{26}\epsilon_2 tu).
\end{array}\eqno{(088)}
$$

{\boldmath$c+d+e:$}

$$
\begin{array}{rcl}
[x_{c+d+e}(u),x_{f}(t)] &=& x_{c+d+e+f}(N_{c+d+e,f} tu)\\[3mm]
                        &=& x_{c+d+e+f}( \beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array}\eqno{(089)}
$$

$$
\begin{array}{rcl}
[x_{c+d+e}(u),x_{b+d+e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{c+d+e,b+d+e+f} tu)\\[3mm]
                              &=& x_{b+c+2d+2e+f}( \beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(090)}
$$

$$
\begin{array}{rcl}
[x_{c+d+e}(u),x_{a+b+c+d+e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{c+d+e,a+b+c+d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+2d+2e+f}( -\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(091)}
$$

$$
\begin{array}{rcl}
[x_{c+d+e}(u),x_{a+b+c+2d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{c+d+e,a+b+c+2d+e+f} tu)\\[3mm]
                                   &=& x_{a+b+2c+3d+2e+f}( -\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2tu).
\end{array}\eqno{(092)}
$$

{\boldmath$a+c+d+e:$}

$$
\begin{array}{rcl}
[x_{a+c+d+e}(u),x_{f}(t)] &=& x_{a+c+d+e+f}(N_{a+c+d+e,f} tu)\\[3mm]
                          &=& x_{a+c+d+e+f}( \alpha_{47}\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array}\eqno{(093)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d+e}(u),x_{b+d+e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{a+c+d+e,b+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+c+2d+2e+f}( \alpha_{40}\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(094)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d+e}(u),x_{b+c+d+e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{a+c+d+e,b+c+d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+2d+2e+f}( \alpha_{40}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array}\eqno{(095)}
$$

$$
\begin{array}{rcl}
[x_{a+c+d+e}(u),x_{b+c+2d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{a+c+d+e,b+c+2d+e+f} tu)\\[3mm]
                                   &=& x_{a+b+2c+3d+2e+f}( \alpha_{40}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array}\eqno{(096)}
$$

{\boldmath$b+d+e:$}

$$
\begin{array}{rcl}
[x_{b+d+e}(u),x_{f}(t)] &=& x_{b+d+e+f}(N_{b+d+e,f} tu)\\[3mm]
                        &=& x_{b+d+e+f}( \gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(097)}
$$

$$
\begin{array}{rcl}
[x_{b+d+e}(u),x_{c+d+e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{b+d+e,c+d+e+f} tu)\\[3mm]
                              &=& x_{b+c+2d+2e+f}( \beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(098)}
$$

$$
\begin{array}{rcl}
[x_{b+d+e}(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{b+d+e,a+c+d+e+f} tu)\\[3mm]
                                &=& x_{a+b+c+2d+2e+f}( \alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(099)}
$$

$$
\begin{array}{rcl}
[x_{b+d+e}(u),x_{a+b+2c+2d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b+d+e,a+b+2c+2d+e+f} tu)\\[3mm]
                                    &=& x_{a+2b+2c+3d+2e+f}( \alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(100)}
$$

{\boldmath$b+c+d+e:$}

$$
\begin{array}{rcl}
[x_{b+c+d+e}(u),x_{f}(t)] &=& x_{b+c+d+e+f}(N_{b+c+d+e,f} tu)\\[3mm] 
                          &=& x_{b+c+d+e+f}( \beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(101)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d+e}(u),x_{d+e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{b+c+d+e,d+e+f} tu)\\[3mm]
                              &=& x_{b+c+2d+2e+f}( -\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(102)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d+e}(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{b+c+d+e,a+c+d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+2d+2e+f}( \alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(103)}
$$

$$
\begin{array}{rcl}
[x_{b+c+d+e}(u),x_{a+b+c+2d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b+c+d+e,a+b+c+2d+e+f} tu)\\[3mm]
                                     &=& x_{a+2b+2c+3d+2e+f}( -\alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(104)}
$$

{\boldmath$a+b+c+d+e:$}

$$
\begin{array}{rcl}
[x_{a+b+c+d+e}(u),x_{f}(t)] &=& x_{a+b+c+d+e+f}(N_{a+b+c+d+e,f} tu)\\[3mm]
                            &=& x_{a+b+c+d+e+f}( \alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(105)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d+e}(u),x_{d+e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{a+b+c+d+e,d+e+f} tu)\\[3mm]
                                &=& x_{a+b+c+2d+2e+f}( -\alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(106)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d+e}(u),x_{c+d+e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{a+b+c+d+e,c+d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+2d+2e+f}( -\alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(107)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+d+e}(u),x_{b+c+2d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{a+b+c+d+e,b+c+2d+e+f} tu)\\[3mm]
                                     &=& x_{a+2b+2c+3d+2e+f}(\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(108)}
$$

{\boldmath$b+c+2d+e:$}

$$
\begin{array}{rcl}
[x_{b+c+2d+e}(u),x_{f}(t)] &=& x_{b+c+2d+e+f}(N_{b+c+2d+e,f} tu)\\[3mm]
                           &=& x_{b+c+2d+e+f}( \beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(109)}
$$

$$
\begin{array}{rcl}
[x_{b+c+2d+e}(u),x_{e+f}(t)] &=& x_{b+c+2d+2e+f}(N_{b+c+2d+e,e+f} tu)\\[3mm]
                             &=& x_{b+c+2d+2e+f}( \beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(110)}
$$

$$
\begin{array}{rcl}
[x_{b+c+2d+e}(u),x_{a+c+d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{b+c+2d+e,a+c+d+e+f} tu)\\[3mm]
                                   &=& x_{a+b+2c+3d+2e+f}( \alpha_{70}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(111)}
$$

$$
\begin{array}{rcl}
[x_{b+c+2d+e}(u),x_{a+b+c+d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{b+c+2d+e,a+b+c+d+e+f} tu)\\[3mm]
                                     &=& x_{a+2b+2c+3d+2e+f}( \alpha_{80}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(112)}
$$

{\boldmath$a+b+c+2d+e:$}

$$
\begin{array}{rcl}
[x_{a+b+c+2d+e}(u),x_{f}(t)] &=& x_{a+b+c+2d+e+f}(N_{a+b+c+2d+e,f} tu)\\[3mm]
                             &=& x_{a+b+c+2d+e+f}( \alpha_{69}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(113)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+2d+e}(u),x_{e+f}(t)] &=& x_{a+b+c+2d+2e+f}(N_{a+b+c+2d+e,e+f} tu)\\[3mm]
                               &=& x_{a+b+c+2d+2e+f}( \alpha_{60}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(114)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+2d+e}(u),x_{c+d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{a+b+c+2d+e,c+d+e+f} tu)\\[3mm]
                                   &=& x_{a+b+2c+3d+2e+f}( -\alpha_{60}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(115)}
$$

$$
\begin{array}{rcl}
[x_{a+b+c+2d+e}(u),x_{b+c+d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{a+b+c+2d+e,b+c+d+e+f} tu)\\[3mm]
                                     &=& x_{a+2b+2c+3d+2e+f}( - \alpha_{60}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(116)}
$$

{\boldmath$a+b+2c+2d+e:$}

$$
\begin{array}{rcl}
[x_{a+b+2c+2d+e}(u),x_{f}(t)] &=& x_{a+b+2c+2d+e+f}(N_{a+b+2c+2d+e,f} tu)\\[3mm]
                              &=& x_{a+b+2c+2d+e+f}( \alpha_{69}\beta_{4578}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array}\eqno{(117)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d+e}(u),x_{e+f}(t)] &=& x_{a+b+2c+2d+2e+f}(N_{a+b+2c+2d+e,e+f} tu)\\[3mm]
                                &=& x_{a+b+2c+2d+2e+f}( \alpha_{60}\beta_{4579}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(118)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d+e}(u),x_{d+e+f}(t)] &=& x_{a+b+2c+3d+2e+f}(N_{a+b+2c+2d+e,d+e+f} tu)\\[3mm]
                                  &=& x_{a+b+2c+3d+2e+f}( \alpha_{60}\beta_{4579}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array}\eqno{(119)}
$$

$$
\begin{array}{rcl}
[x_{a+b+2c+2d+e}(u),x_{b+d+e+f}(t)] &=& x_{a+2b+2c+3d+2e+f}(N_{a+b+2c+2d+e,b+d+e+f} tu)\\[3mm]
                                    &=& x_{a+2b+2c+3d+2e+f}( \alpha_{60}\beta_{4579}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array}\eqno{(120)}
$$

\vskip3mm
\centerline{\textit{Negative roots}}

{\boldmath$-a:$}

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-c}(t)] &=& x_{-a-c}(-N_{a,c} tu)\\[3mm] 
                      &=& x_{-a-c}( -\alpha_1 tu).
\end{array} \eqno{(001)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-c-d}(t)] &=& x_{-a-c-d}(-N_{a,c+d} tu)\\[3mm]
                        &=& x_{-a-c-d}( -\alpha_2 tu).
\end{array} \eqno{(002)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-d}(t)] &=& x_{-a-b-c-d}(-N_{a,b+c+d} tu)\\[3mm]
                          &=& x_{-a-b-c-d}( -\alpha_3 tu).
\end{array} \eqno{(003)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-c-d-e}(t)] &=& x_{-a-c-d-e}(-N_{a,c+d+e} tu)\\[3mm]
                          &=& x_{-a-c-d-e}( -\alpha_4 tu).
\end{array} \eqno{(004)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-d-e}(t)] &=& x_{-a-b-c-d-e}(-N_{a,b+c+d+e} tu)\\[3mm]
                            &=& x_{-a-b-c-d-e}( -\alpha_5 tu).
\end{array} \eqno{(005)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-2d-e}(t)] &=& x_{-a-b-c-2d-e}(-N_{a,b+c+2d+e} tu)\\[3mm]
                             &=& x_{-a-b-c-2d-e}( -\alpha_6 tu).
\end{array} \eqno{(006)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-c-d-e-f}(t)] &=& x_{-a-c-d-e-f}(-N_{a,c+d+e+f} tu)\\[3mm]
                            &=& x_{-a-c-d-e-f}( -\alpha_7 tu).
\end{array} \eqno{(007)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-d-e-f}(t)] &=& x_{-a-b-c-d-e-f}(-N_{a,b+c+d+e+f} tu)\\[3mm] 
                              &=& x_{-a-b-c-d-e-f}( -\alpha_8 tu).
\end{array} \eqno{(008)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{a,b+c+2d+e+f} tu) \\[3mm]
                               &=& x_{-a-b-c-2d-e-f}( -\alpha_9 tu).
\end{array} \eqno{(009)}
$$

$$
\begin{array}{rcl} 
[x_{-a}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{a,b+c+2d+2e+f} tu)\\[3mm]
                                &=& x_{-a-b-c-2d-2e-f}( -\alpha_0 tu).
\end{array} \eqno{(010)}
$$

{\boldmath$-c:$}

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-d}(t)] &=& x_{-c-d}(-N_{c,d} tu)\\[3mm] 
                      &=& x_{-c-d}( -\beta_1 tu).
\end{array} \eqno{(011)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-b-d}(t)] &=& x_{-b-c-d}(-N_{c,b+d} tu)\\[3mm] 
                        &=& x_{-b-c-d}( -\beta_2 tu).
\end{array} \eqno{(012)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-d-e}(t)] &=& x_{-c-d-e}(-N_{c,d+e} tu)\\[3mm] 
                        &=& x_{-c-d-e}( -\beta_3 tu).
\end{array} \eqno{(013)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-b-d-e}(t)] &=& x_{-b-c-d-e}(-N_{c,b+d+e} tu)\\[3mm] 
                          &=& x_{-b-c-d-e}( -\beta_4 tu).
\end{array} \eqno{(014)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{c,a+b+c+2d+e} tu)\\[3mm] 
                               &=& x_{-a-b-2c-2d-e}( -\beta_5 tu).
\end{array} \eqno{(015)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-d-e-f}(t)] &=& x_{-c-d-e-f}(-N_{c,d+e+f} tu)\\[3mm] 
                          &=& x_{-c-d-e-f}( -\beta_6 tu).
\end{array} \eqno{(016)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-b-d-e-f}(t)] &=& x_{-b-c-d-e-f}(-N_{c,b+d+e+f} tu)\\[3mm] 
                            &=& x_{-b-c-d-e-f}( -\beta_7 tu).
\end{array} \eqno{(017)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{c,a+b+c+2d+e+f} tu)\\[3mm] 
                                 &=& x_{-a-b-2c-2d-e-f}( -\beta_8 tu).
\end{array} \eqno{(018)}
$$

$$
\begin{array}{rcl} 
[x_{-c}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{c,a+b+c+2d+2e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-2c-2d-2e-f}( -\beta_9 tu).
\end{array} \eqno{(019)}
$$

{\boldmath$-a-c:$}

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-d}(t)] &=& x_{-a-c-d}(-N_{a+c,d} tu)\\[3mm] 
                        &=& x_{-a-c-d}( -\alpha_{12}\beta_1 tu).
\end{array} \eqno{(020)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-b-d}(t)] &=& x_{-a-b-c-d}(-N_{a+c,b+d} tu)\\[3mm] 
                          &=& x_{-a-b-c-d}( -\alpha_{13}\beta_2 tu).
\end{array} \eqno{(021)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-d-e}(t)] &=& x_{-a-c-d-e}(-N_{a+c,d+e} tu)\\[3mm] 
                          &=& x_{-a-c-d-e}( -\alpha_{14}\beta_3 tu).
\end{array} \eqno{(022)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-b-d-e}(t)] &=& x_{-a-b-c-d-e}(-N_{a+c,b+d+e} tu)\\[3mm] 
                            &=& x_{-a-b-c-d-e}( -\alpha_{15}\beta_4 tu).
\end{array} \eqno{(023)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-b-c-2d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{a+c,b+c+2d+e} tu)\\[3mm] 
                               &=& x_{-a-b-2c-2d-e}( \alpha_{16}\beta_5 tu).
\end{array} \eqno{(024)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-d-e-f}(t)] &=& x_{-a-c-d-e-f}(-N_{a+c,d+e+f} tu)\\[3mm] 
                            &=& x_{-a-c-d-e-f}( -\alpha_{17}\beta_6 tu).
\end{array} \eqno{(025)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-b-d-e-f}(t)] &=& x_{-a-b-c-d-e-f}(-N_{a+c,b+d+e+f} tu)\\[3mm] 
                              &=& x_{-a-b-c-d-e-f}( -\alpha_{18}\beta_7 tu).
\end{array} \eqno{(026)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{a+c,b+c+2d+e+f} tu)\\[3mm] 
                                 &=& x_{-a-b-2c-2d-e-f}( \alpha_{19}\beta_8 tu).
 \end{array} \eqno{(027)}
$$

$$
\begin{array}{rcl}
 [x_{-a-c}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{a+c,b+c+2d+2e+f} tu)\\[3mm]  
                                   &=& x_{-a-b-2c-2d-2e-f}( \alpha_{10}\beta_9 tu).
\end{array} \eqno{(028)}
$$

{\boldmath$-d:$}

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-b}(t)] &=& x_{-b-d}(-N_{d,b} tu)\\[3mm] 
                      &=& x_{-b-d}( -\gamma_1 tu).
\end{array} \eqno{(029)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-e}(t)] &=& x_{-d-e}(-N_{d,e} tu)\\[3mm] 
                      &=& x_{-d-e}( -\gamma_2 tu).
\end{array} \eqno{(030)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-b-c-d-e}(t)] &=& x_{-b-c-2d-e}(-N_{d,b+c+d+e} tu)\\[3mm] 
                            &=& x_{-b-c-2d-e}( -\gamma_3 tu).
\end{array} \eqno{(031)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a-b-c-2d-e}(-N_{d,a+b+c+d+e} tu)\\[3mm] 
                              &=& x_{-a-b-c-2d-e}(  -\alpha_{56}\gamma_3 tu).
\end{array} \eqno{(032)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-e-f}(t)] &=& x_{-d-e-f}(-N_{d,e+f} tu)\\[3mm] 
                        &=& x_{-d-e-f}( -\gamma_4 tu).
\end{array} \eqno{(033)}
$$

$$
\begin{array}{rcl}
[x_{-d}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b-c-2d-e-f}(-N_{d,b+c+d+e+f} tu)\\[3mm] 
                              &=& x_{-b-c-2d-e-f}( -\gamma_5 tu).
\end{array} \eqno{(034)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{d,a+b+c+d+e+f} tu)\\[3mm] 
                                &=& x_{-a-b-c-2d-e-f}( -\alpha_{89}\gamma_5 tu).\end{array} \eqno{(035)}
$$

$$
\begin{array}{rcl} 
[x_{-d}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{d,a+b+2c+2d+2e+f} tu)\\[3mm] 
                                   &=& x_{-a-b-2c-3d-2e-f}(  -\gamma_6 tu).
 \end{array} \eqno{(036)}
$$

{\boldmath$-c-d:$}

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-b}(t)] &=& x_{-b-c-d}(-N_{c+d,b} tu)\\[3mm] 
                        &=& x_{-b-c-d}( -\beta_{12}\gamma_1 tu).
\end{array} \eqno{(037)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-e}(t)] &=& x_{-c-d-e}(-N_{c+d,e} tu)\\[3mm] 
                        &=& x_{-c-d-e}( -\beta_{13}\gamma_2 tu).
\end{array} \eqno{(038)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-b-d-e}(t)] &=& x_{-b-c-2d-e}(-N_{c+d,b+d+e} tu)\\[3mm] 
                            &=& x_{-b-c-2d-e}( \beta_{14}\gamma_3 tu).
\end{array} \eqno{(039)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{c+d,a+b+c+d+e} tu)\\[3mm] 
                                &=& x_{-a-b-2c-2d-e}( -\alpha_{56}\beta_{15}\gamma_3  tu).
\end{array} \eqno{(040)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-e-f}(t)] &=& x_{-c-d-e-f}(-N_{c+d,e+f} tu)\\[3mm] 
                          &=& x_{-c-d-e-f}( -\beta_{16}\gamma_4 tu).
\end{array} \eqno{(041)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-b-d-e-f}(t)] &=& x_{-b-c-2d-e-f}(-N_{c+d,b+d+e+f} tu)\\[3mm] 
                              &=& x_{-b-c-2d-e-f}( \beta_{17}\gamma_5  tu).
\end{array} \eqno{(042)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{c+d,a+b+c+d+e+f} tu)\\[3mm]
                                 &=& x_{-a-b-2c-2d-e-f}( -\alpha_{89}\beta_{18}\gamma_5  tu).
\end{array} \eqno{(043)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{c+d,a+b+c+2d+2e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-3d-2e-f}( \beta_{19}\gamma_6 tu).
\end{array} \eqno{(044)}
$$

{\boldmath$-a-c-d:$}

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b}(t)] &=& x_{-a-b-c-d}(-N_{a+c+d,b} tu)\\[3mm] 
                          &=& x_{-a-b-c-d}( -\alpha_{23}\beta_{12}\gamma_1 tu).
\end{array} \eqno{(045)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-e}(t)] &=& x_{-a-c-d-e}(-N_{a+c+d,e} tu)\\[3mm]
                          &=& x_{-a-c-d-e}( -\alpha_{24}\beta_{13}\gamma_2 tu).
\end{array} \eqno{(046)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b-d-e}(t)] &=& x_{-a-b-c-2d-e}(-N_{a+c+d,b+d+e} tu)\\[3mm] 
                              &=& x_{-a-b-c-2d-e}( \alpha_{26}\beta_{14}\gamma_3 tu).
\end{array} \eqno{(047)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b-c-d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{a+c+d,b+c+d+e} tu)\\[3mm] 
                                &=& x_{-a-b-2c-2d-e}( \alpha_{26}\beta_{15}\gamma_3 tu).
\end{array} \eqno{(048)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-e-f}(t)] &=& x_{-a-c-d-e-f}(-N_{a+c+d,e+f} tu)\\[3mm] 
                            &=& x_{-a-c-d-e-f}( -\alpha_{27}\beta_{16}\gamma_4 tu).
\end{array} \eqno{(049)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b-d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{a+c+d,b+d+e+f} tu)\\[3mm]
                                &=& x_{-a-b-c-2d-e-f}( \alpha_{29}\beta_{17}\gamma_5 tu).
\end{array} \eqno{(050)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{a+c+d,b+c+d+e+f} tu)\\[3mm]
                                  &=& x_{-a-b-2c-2d-e-f}( \alpha_{29}\beta_{18}\gamma_5 tu).
\end{array} \eqno{(051)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{a+c+d,b+c+2d+2e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-3d-2e-f}( -\alpha_{20}\beta_{19}\gamma_6 tu).
\end{array} \eqno{(052)}
$$

{\boldmath$-b:$}

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-d-e}(t)] &=& x_{-b-d-e}(-N_{b,d+e} tu)\\[3mm] 
                        &=& x_{-b-d-e}( -\delta_1 tu).
\end{array} \eqno{(053)}
$$

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-c-d-e}(t)] &=& x_{-b-c-d-e}(-N_{b,c+d+e} tu)\\[3mm] 
                          &=& x_{-b-c-d-e}( -\beta_{34}\delta_1 tu).
\end{array} \eqno{(054)}
$$

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-a-c-d-e}(t)] &=& x_{-a-b-c-d-e}(-N_{b,a+c+d+e} tu)\\[3mm] 
                            &=& x_{-a-b-c-d-e}( -\alpha_{45}\beta_{34}\delta_1 tu).
\end{array} \eqno{(055)}
$$

$$
\begin{array}{rcl}
[x_{-b}(u),x_{-d-e-f}(t)] &=& x_{-b-d-e-f}(-N_{b,d+e+f} tu)\\[3mm] 
                          &=& x_{-b-d-e-f}( -\delta_2 tu).
\end{array} \eqno{(056)}
$$

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-c-d-e-f}(t)] &=& x_{-b-c-d-e-f}(-N_{b,c+d+e+f} tu)\\[3mm] 
                            &=& x_{-b-c-d-e-f}( -\beta_{67}\delta_2 tu).
\end{array} \eqno{(057)}
$$

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-c-d-e-f}(-N_{b,a+c+d+e+f} tu)\\[3mm]
                              &=& x_{-a-b-c-d-e-f}( -\alpha_{78}\beta_{67}\delta_2 tu).
\end{array} \eqno{(058)}
$$

$$
\begin{array}{rcl} 
[x_{-b}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b,a+b+2c+3d+2e+f} tu)\\[3mm]
                                   &=& x_{-a-2b-2c-3d-2e-f}( -\delta_3 tu).
\end{array} \eqno{(059)}
$$

{\boldmath$-b-d:$}

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-e}(t)] &=& x_{-b-d-e}(-N_{b+d,e} tu)\\[3mm]  
                        &=& x_{-b-d-e}( \gamma_{12}\delta_1 tu).
\end{array} \eqno{(060)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-c-d-e}(t)] &=& x_{-b-c-2d-e}(-N_{b+d,c+d+e} tu)\\[3mm] 
                            &=& x_{-b-c-2d-e}( -\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(061)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-a-c-d-e}(t)] &=& x_{-a-b-c-2d-e}(-N_{b+d,a+c+d+e} tu)\\[3mm] 
                              &=& x_{-a-b-c-2d-e}( -\alpha_{46}\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(062)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-e-f}(t)] &=& x_{-b-d-e-f}(-N_{b+d,e+f} tu)\\[3mm] 
                          &=& x_{-b-d-e-f}( \gamma_{14}\delta_2 tu).
\end{array} \eqno{(063)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-c-d-e-f}(t)] &=& x_{-b-c-2d-e-f}(-N_{b+d,c+d+e+f} tu)\\[3mm] 
                              &=& x_{-b-c-2d-e-f}( -\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(064)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{b+d,a+c+d+e+f} tu)\\[3mm] 
                                &=& x_{-a-b-c-2d-e-f}( -\alpha_{79}\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(065)}
$$

$$
\begin{array}{rcl} [x_{-b-d}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b+d,a+b+2c+2d+2e+f} tu)\\[3mm] 
                                                        &=& x_{-a-2b-2c-3d-2e-f}( \gamma_{16}\delta_3 tu).
\end{array} \eqno{(066)}
$$

{\boldmath$-b-c-d:$}

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-e}(t)] &=& x_{-b-c-d-e}(-N_{b+c+d,e} tu)\\[3mm] 
                          &=& x_{-b-c-d-e}( \beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(067)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-d-e}(t)] &=& x_{-b-c-2d-e}(-N_{b+c+d,d+e} tu)\\[3mm] 
                            &=& x_{-b-c-2d-e}( \beta_{24}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(068)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-a-c-d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{b+c+d,a+c+d+e} tu)\\[3mm] 
                                &=& x_{-a-b-2c-2d-e}( -\alpha_{46}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(069)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-e-f}(t)] &=& x_{-b-c-d-e-f}(-N_{b+c+d,e+f} tu)\\[3mm] 
                            &=& x_{-b-c-d-e-f}( \beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(070)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-d-e-f}(t)] &=& x_{-b-c-2d-e-f}(-N_{b+c+d,d+e+f} tu)\\[3mm] 
                              &=& x_{-b-c-2d-e-f}( \beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(071)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{b+c+d,a+c+d+e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-2c-2d-e-f}( -\alpha_{79}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(072)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b+c+d,a+b+c+2d+2e+f} tu)\\[3mm]
                                      &=& x_{-a-2b-2c-3d-2e-f}( -\beta_{29}\gamma_{16}\delta_3 tu).
\end{array} \eqno{(073)}
$$

{\boldmath$-a-b-c-d:$}

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-e}(t)] &=& x_{-a-b-c-d-e}(-N_{a+b+c+d,e} tu)\\[3mm] 
                            &=& x_{-a-b-c-d-e}( \alpha_{35}\beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(074)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-d-e}(t)] &=& x_{-a-b-c-2d-e}(-N_{a+b+c+d,d+e} tu)\\[3mm]
                              &=& x_{-a-b-c-2d-e}( \alpha_{36}\beta_{24}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(075)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-c-d-e}(t)] &=& x_{-a-b-2c-2d-e}(-N_{a+b+c+d,c+d+e} tu)\\[3mm]
                               &=& x_{-a-b-2c-2d-e}( \alpha_{36}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(076)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-e-f}(t)] &=& x_{-a-b-c-d-e-f}(-N_{a+b+c+d,e+f} tu)\\[3mm] 
                              &=& x_{-a-b-c-d-e-f}( \alpha_{38}\beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(077)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{a+b+c+d,d+e+f} tu)\\[3mm] 
                                &=& x_{-a-b-c-2d-e-f}( \alpha_{39}\beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(078)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{a+b+c+d,c+d+e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-2c-2d-e-f}( \alpha_{39}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(079)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{a+b+c+d,b+c+2d+2e+f} tu)\\[3mm] 
                                      &=& x_{-a-2b-2c-3d-2e-f}( \alpha_{30}\beta_{29}\gamma_{16}\delta_3 tu).
\end{array} \eqno{(080)}
$$

{\boldmath$-e:$}

$$
\begin{array}{rcl} 
[x_{-e}(u),x_{-f}(t)] &=& x_{-e-f}(-N_{e,f} tu)\\[3mm] 
                      &=& x_{-e-f}( -\epsilon_1 tu).
\end{array} \eqno{(081)}
$$

$$
\begin{array}{rcl} 
[x_{-e}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{e,b+c+2d+e+f} tu)\\[3mm] 
                               &=& x_{-b-c-2d-2e-f}( -\epsilon_2 tu).
\end{array} \eqno{(082)}
$$

$$
\begin{array}{rcl} 
[x_{-e}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{e,a+b+c+2d+e+f} tu)\\[3mm] 
                                 &=& x_{-a-b-c-2d-2e-f}( -\alpha_{90}\epsilon_2 tu).
\end{array} \eqno{(083)}
$$

$$
\begin{array}{rcl} [
x_{-e}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{e,a+b+2c+2d+e+f} tu)\\[3mm] 
                                 &=& x_{-a-b-2c-2d-2e-f}( -\alpha_{90}\beta_{89}\epsilon_2tu).
\end{array} \eqno{(084)}
$$

{\boldmath$-d-e:$}

$$
\begin{array}{rcl} 
[x_{-d-e}(u),x_{-f}(t)] &=& x_{-d-e-f}(-N_{d+e,f} tu)\\[3mm]
                        &=& x_{-d-e-f}( -\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(085)}
$$

$$
\begin{array}{rcl} 
[x_{-d-e}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{d+e,b+c+d+e+f} tu)\\[3mm] 
                                &=& x_{-b-c-2d-2e-f}( \gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(086)}
$$

$$
\begin{array}{rcl} 
[x_{-d-e}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{d+e,a+b+c+d+e+f} tu)\\[3mm]
                                  &=& x_{-a-b-c-2d-2e-f}( \alpha_{80}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(087)}
$$

$$
\begin{array}{rcl} 
[x_{-d-e}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{d+e,a+b+2c+2d+e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-3d-2e-f}( -\alpha_{90}\beta_{89}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(088)}
$$

{\boldmath$-c-d-e:$}

$$
\begin{array}{rcl} 
[x_{-c-d-e}(u),x_{-f}(t)] &=& x_{-c-d-e-f}(-N_{c+d+e,f} tu)\\[3mm] 
                          &=& x_{-c-d-e-f}( -\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(089)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d-e}(u),x_{-b-d-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{c+d+e,b+d+e+f} tu)\\[3mm] 
                                &=& x_{-b-c-2d-2e-f}( -\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(090)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d-e}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{c+d+e,a+b+c+d+e+f} tu)\\[3mm]
                                    &=& x_{-a-b-2c-2d-2e-f}( \alpha_{80}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(091)}
$$

$$
\begin{array}{rcl} 
[x_{-c-d-e}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{c+d+e,a+b+c+2d+e+f} tu)\\[3mm] 
                                     &=& x_{-a-b-2c-3d-2e-f}( \alpha_{90}\beta_{39}\gamma_{26}\epsilon_2tu).
\end{array} \eqno{(092)}
$$

{\boldmath$-a-c-d-e:$}

$$
\begin{array}{rcl} 
[x_{-a-c-d-e}(u),x_{-f}(t)] &=& x_{-a-c-d-e-f}(-N_{a+c+d+e,f} tu)\\[3mm] 
                            &=& x_{-a-c-d-e-f}( -\alpha_{47}\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(093)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d-e}(u),x_{-b-d-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{a+c+d+e,b+d+e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-c-2d-2e-f}( -\alpha_{40}\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(094)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d-e}(u),x_{-b-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{a+c+d+e,b+c+d+e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-2d-2e-f}( -\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(095)}
$$

$$
\begin{array}{rcl} 
[x_{-a-c-d-e}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{a+c+d+e,b+c+2d+e+f} tu)\\[3mm] 
                                     &=& x_{-a-b-2c-3d-2e-f}( -\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(096)}
$$

{\boldmath$-b-d-e:$}

$$
\begin{array}{rcl} 
x_{-b-d-e}(u),x_{-f}(t)] &=& x_{-b-d-e-f}(-N_{b+d+e,f} tu)\\[3mm] 
                         &=& x_{-b-d-e-f}( -\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(097)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d-e}(u),x_{-c-d-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{b+d+e,c+d+e+f} tu)\\[3mm] 
                                &=& x_{-b-c-2d-2e-f}( -\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(098)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d-e}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{b+d+e,a+c+d+e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-c-2d-2e-f}( -\alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(099)}
$$

$$
\begin{array}{rcl} 
[x_{-b-d-e}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b+d+e,a+b+2c+2d+e+f} tu)\\[3mm]
                                      &=& x_{-a-2b-2c-3d-2e-f}( -\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(100)}
$$

{\boldmath$-b-c-d-e:$}

$$
\begin{array}{rcl} 
[x_{-b-c-d-e}(u),x_{-f}(t)] &=& x_{-b-c-d-e-f}(-N_{b+c+d+e,f} tu)\\[3mm] 
                            &=& x_{-b-c-d-e-f}( -\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(101)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d-e}(u),x_{-d-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{b+c+d+e,d+e+f} tu)\\[3mm] 
                                &=& x_{-b-c-2d-2e-f}( \beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(102)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-d-e}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{b+c+d+e,a+c+d+e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-2d-2e-f}( -\alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(103)}
$$

$$
\begin{array}{rcl}
 [x_{-b-c-d-e}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b+c+d+e,a+b+c+2d+e+f} tu)\\[3mm]
                                        &=& x_{-a-2b-2c-3d-2e-f}( \alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(104)}
$$

{\boldmath$-a-b-c-d-e:$}

$$
\begin{array}{rcl} 
[x_{-a-b-c-d-e}(u),x_{-f}(t)] &=& x_{-a-b-c-d-e-f}(-N_{a+b+c+d+e,f} tu)\\[3mm] 
                              &=& x_{-a-b-c-d-e-f}( -\alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(105)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d-e}(u),x_{-d-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{a+b+c+d+e,d+e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-c-2d-2e-f}( \alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(106)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d-e}(u),x_{-c-d-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{a+b+c+d+e,c+d+e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-2d-2e-f}( \alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(107)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-d-e}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{a+b+c+d+e,b+c+2d+e+f} tu)\\[3mm] 
                                       &=& x_{-a-2b-2c-3d-2e-f}( -\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(108)}
$$

{\boldmath$-b-c-2d-e:$}

$$
\begin{array}{rcl} 
[x_{-b-c-2d-e}(u),x_{-f}(t)] &=& x_{-b-c-2d-e-f}(-N_{b+c+2d+e,f} tu)\\[3mm] 
                             &=& x_{-b-c-2d-e-f}( -\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(109)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-2d-e}(u),x_{-e-f}(t)] &=& x_{-b-c-2d-2e-f}(-N_{b+c+2d+e,e+f} tu)\\[3mm] 
                               &=& x_{-b-c-2d-2e-f}( -\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(110)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-2d-e}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{b+c+2d+e,a+c+d+e+f} tu)\\[3mm]
                                     &=& x_{-a-b-2c-3d-2e-f}( -\alpha_{70}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(111)}
$$

$$
\begin{array}{rcl} 
[x_{-b-c-2d-e}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{b+c+2d+e,a+b+c+d+e+f} tu)\\[3mm]
                                       &=& x_{-a-2b-2c-3d-2e-f}( -\alpha_{80}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(112)}
$$

{\boldmath$-a-b-c-2d-e:$}

$$
\begin{array}{rcl} 
[x_{-a-b-c-2d-e}(u),x_{-f}(t)] &=& x_{-a-b-c-2d-e-f}(-N_{a+b+c+2d+e,f} tu)\\[3mm]
                               &=& x_{-a-b-c-2d-e-f}( -\alpha_{69}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(113)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-2d-e}(u),x_{-e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(-N_{a+b+c+2d+e,e+f} tu)\\[3mm] 
                                 &=& x_{-a-b-c-2d-2e-f}( -\alpha_{60}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(114)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-2d-e}(u),x_{-c-d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{a+b+c+2d+e,c+d+e+f} tu)\\[3mm] 
                                     &=& x_{-a-b-2c-3d-2e-f}( \alpha_{60}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(115)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-c-2d-e}(u),x_{-b-c-d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{a+b+c+2d+e,b+c+d+e+f} tu)\\[3mm] 
                                       &=& x_{-a-2b-2c-3d-2e-f}( \alpha_{60}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(116)}
$$

{\boldmath$-a-b-2c-2d-e:$}

$$
\begin{array}{rcl} 
[x_{-a-b-2c-2d-e}(u),x_{-f}(t)] &=& x_{-a-b-2c-2d-e-f}(-N_{a+b+2c+2d+e,f} tu)\\[3mm] 
                                &=& x_{-a-b-2c-2d-e-f}( -\alpha_{69}\beta_{4578}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(117)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-2c-2d-e}(u),x_{-e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(-N_{a+b+2c+2d+e,e+f} tu)\\[3mm] 
                                  &=& x_{-a-b-2c-2d-2e-f}( -\alpha_{60}\beta_{4579}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(118)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-2c-2d-e}(u),x_{-d-e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(-N_{a+b+2c+2d+e,d+e+f} tu)\\[3mm] 
                                    &=& x_{-a-b-2c-3d-2e-f}( -\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(119)}
$$

$$
\begin{array}{rcl} 
[x_{-a-b-2c-2d-e}(u),x_{-b-d-e-f}(t)] &=& x_{-a-2b-2c-3d-2e-f}(-N_{a+b+2c+2d+e,b+d+e+f} tu)\\[3mm] 
                                      &=& x_{-a-2b-2c-3d-2e-f}( -\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array}
\begin{array}{rcl}  
[x_{a}(u),x_{-a-c}(t)] &=& x_{-c}(N_{a,-a-c} tu) \\[3mm] 
                       &=& x_{-c}( -\alpha_1 tu).
\end{array} \eqno{(001)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-c-d}(t)] &=& x_{-c-d}(N_{a,-a-c-d} tu) \\[3mm] 
                         &=& x_{-c-d}( -\alpha_2 tu).
\end{array} \eqno{(002)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-d}(t)] &=& x_{-b-c-d}(N_{a,-a-b-c-d} tu) \\[3mm] 
                           &=& x_{-b-c-d}( -\alpha_3 tu).
\end{array} \eqno{(003)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-c-d-e}(t)] &=& x_{-c-d-e}(N_{a,-a-c-d-e} tu) \\[3mm] 
                           &=& x_{-c-d-e}( -\alpha_4 tu).
\end{array} \eqno{(004)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-d-e}(t)] &=& x_{-b-c-d-e}(N_{a,-a-b-c-d-e} tu) \\[3mm] 
                             &=& x_{-b-c-d-e}( -\alpha_5 tu).
\end{array} \eqno{(005)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-b-c-2d-e}(N_{a,-a-b-c-2d-e} tu) \\[3mm] 
                              &=& x_{-b-c-2d-e}( -\alpha_6 tu).
\end{array} \eqno{(006)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-c-d-e-f}(t)] &=& x_{-c-d-e-f}(N_{a,-a-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-c-d-e-f}( -\alpha_7 tu).
\end{array} \eqno{(007)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-b-c-d-e-f}(N_{a,-a-b-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-b-c-d-e-f}( -\alpha_8 tu).
\end{array} \eqno{(008)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-b-c-2d-e-f}(N_{a,-a-b-c-2d-e-f} tu) \\[3mm] 
                                &=& x_{-b-c-2d-e-f}( -\alpha_9 tu).
\end{array} \eqno{(009)}
$$

$$
\begin{array}{rcl}  
[x_{a}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-b-c-2d-2e-f}(N_{a,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                 &=& x_{-b-c-2d-2e-f}( -\alpha_0 tu).
\end{array} \eqno{(010)}
$$

{\boldmath$c:$}

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-a-c}(t)] &=& x_{-a}(N_{c,-a-c} tu) \\[3mm] 
                       &=& x_{-a}( \alpha_1 tu).
\end{array} \eqno{(011)}
$$

$$
\begin{array}{rcl} 
[x_{c}(u),x_{-c-d}(t)] &=& x_{-d}(N_{c,-c-d} tu) \\[3mm] 
                       &=& x_{-d}( -\beta_1 tu).
\end{array} \eqno{(012)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-b-c-d}(t)] &=& x_{-b-d}(N_{c,-b-c-d} tu) \\[3mm] 
                         &=& x_{-b-d}( -\beta_2 tu).
\end{array} \eqno{(013)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-c-d-e}(t)] &=& x_{-d-e}(N_{c,-c-d-e} tu) \\[3mm] 
                         &=& x_{-d-e}( -\beta_3 tu).
\end{array} \eqno{(014)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-b-c-d-e}(t)] &=& x_{-b-d-e}(N_{c,-b-c-d-e} tu) \\[3mm] 
                           &=& x_{-b-d-e}( -\beta_4 tu).
\end{array} \eqno{(015)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-b-c-2d-e}(N_{c,-a-b-2c-2d-e} tu) \\[3mm] 
                               &=& x_{-a-b-c-2d-e}( -\beta_5 tu).
\end{array} \eqno{(016)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-c-d-e-f}(t)] &=& x_{-d-e-f}(N_{c,-c-d-e-f} tu) \\[3mm] 
                           &=& x_{-d-e-f}( -\beta_6 tu).
\end{array} \eqno{(017)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b-d-e-f}(N_{c,-b-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-b-d-e-f}( -\beta_7 tu).
\end{array} \eqno{(018)}
$$

$$
\begin{array}{rcl}  
[x_{c}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-c-2d-e-f}(N_{c,-a-b-2c-2d-e-f} tu) \\[3mm]
                                 &=& x_{-a-b-c-2d-e-f}( -\beta_8 tu).
\end{array} \eqno{(019)}
$$
 $$
\begin{array}{rcl}  
[x_{c}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(N_{c,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                  &=& x_{-a-b-c-2d-2e-f}( -\beta_9 tu).
\end{array} \eqno{(020)}
$$

{\boldmath$a+c:$}

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-c-d}(t)] &=& x_{-d}(N_{a+c,-a-c-d} tu) \\[3mm] 
                           &=& x_{-d}(-\alpha_{12}\beta_1 tu).
\end{array} \eqno{(021)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-c-d}(t)] &=& x_{-b-d}(N_{a+c,-a-b-c-d} tu) \\[3mm] 
                             &=& x_{-b-d}(-\alpha_{13}\beta_2  tu).
\end{array} \eqno{(022)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-c-d-e}(t)] &=& x_{-d-e}(N_{a+c,-a-c-d-e} tu) \\[3mm] 
                             &=& x_{-d-e}(-\alpha_{14}\beta_3 tu).
\end{array} \eqno{(023)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-c-d-e}(t)] &=& x_{-b-d-e}(N_{a+c,-a-b-c-d-e} tu) \\[3mm] 
                               &=& x_{-b-d-e}(-\alpha_{15}\beta_4 tu).
\end{array} \eqno{(024)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-b-c-2d-e}(N_{a+c,-a-b-2c-2d-e} tu) \\[3mm] 
                                 &=& x_{-b-c-2d-e}(\alpha_{16}\beta_5 tu).
\end{array} \eqno{(025)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-c-d-e-f}(t)] &=& x_{-d-e-f}(N_{a+c,-a-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-d-e-f}(-\alpha_{17}\beta_6 tu).
\end{array} \eqno{(026)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-b-d-e-f}(N_{a+c,-a-b-c-d-e-f} tu) \\[3mm] 
                                 &=& x_{-b-d-e-f}(-\alpha_{18}\beta_7 tu).
\end{array} \eqno{(027)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-b-c-2d-e-f}(N_{a+c,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                   &=& x_{-b-c-2d-e-f}( \alpha_{19}\beta_8 tu).
\end{array} \eqno{(028)}
$$

$$
\begin{array}{rcl}  
[x_{a+c}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-b-c-2d-2e-f}(N_{a+c,-a-b-2c-2d-2e-f} tu) \\[3mm]
                                    &=& x_{-b-c-2d-2e-f}( \alpha_{10}\beta_9 tu).
\end{array} \eqno{(029)}
$$

{\boldmath$d:$}

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-c-d}(t)] &=& x_{-c}(N_{d,-c-d} tu) \\[3mm]  
                       &=& x_{-c}( \beta_1 tu).
\end{array} \eqno{(030)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-a-c-d}(t)] &=& x_{-a-c}(N_{d,-a-c-d} tu) \\[3mm] 
                         &=& x_{-a-c}( \alpha_{12}\beta_1 tu).
\end{array} \eqno{(031)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-b-d}(t)] &=& x_{-b}(N_{d,-b-d} tu) \\[3mm] 
                       &=& x_{-b}( -\gamma_1 tu).
\end{array} \eqno{(032)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-d-e}(t)] &=& x_{-e}(N_{d,-d-e} tu) \\[3mm] 
                       &=& x_{-e}( -\gamma_2 tu).
\end{array} \eqno{(033)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-b-c-2d-e}(t)] &=& x_{-b-c-d-e}(N_{d,-b-c-2d-e} tu) \\[3mm] 
                            &=& x_{-b-c-d-e}( -\gamma_3 tu).
\end{array} \eqno{(034)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a-b-c-d-e}(N_{d,-a-b-c-2d-e} tu) \\[3mm] 
                              &=& x_{-a-b-c-d-e}( -\alpha_{56}\gamma_3 tu).
\end{array} \eqno{(035)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-d-e-f}(t)] &=& x_{-e-f}(N_{d,-d-e-f} tu) \\[3mm] 
                         &=& x_{-e-f}( -\gamma_4 tu).
\end{array} \eqno{(036)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-c-d-e-f}(N_{d,-b-c-2d-e-f} tu) \\[3mm] 
                              &=& x_{-b-c-d-e-f}( -\gamma_5 tu).
\end{array} \eqno{(037)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-c-d-e-f}(N_{d,-a-b-c-2d-e-f} tu) \\[3mm]
                                &=& x_{-a-b-c-d-e-f}( -\alpha_{89}\gamma_5 tu).
\end{array} \eqno{(038)}
$$

$$
\begin{array}{rcl}  
[x_{d}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(N_{d,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                  &=& x_{-a-b-2c-2d-2e-f}( -\gamma_6 tu).
\end{array} \eqno{(039)}
$$

{\boldmath$c+d:$}

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-a-c-d}(t)] &=& x_{-a}(N_{c+d,-a-c-d} tu) \\[3mm] 
                           &=& x_{-a}(\alpha_2 tu).
\end{array} \eqno{(040)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-b-c-d}(t)] &=& x_{-b}(N_{c+d,-b-c-d} tu) \\[3mm] 
                           &=& x_{-b}(-\beta_{12}\gamma_1 tu).
\end{array} \eqno{(041)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-c-d-e}(t)] &=& x_{-e}(N_{c+d,-c-d-e} tu) \\[3mm] 
                           &=& x_{-e}(-\beta_{13}\gamma_2 tu).
\end{array} \eqno{(042)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-b-c-2d-e}(t)] &=& x_{-b-d-e}(N_{c+d,-b-c-2d-e} tu) \\[3mm] 
                              &=& x_{-b-d-e}(\beta_{14}\gamma_3  tu).
\end{array} \eqno{(043)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-b-c-d-e}(N_{c+d,-a-b-2c-2d-e} tu) \\[3mm] 
                                 &=&  x_{-a-b-c-d-e}( -\alpha_{56}\beta_{15}\gamma_3 tu).
\end{array} \eqno{(044)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-c-d-e-f}(t)] &=& x_{-e-f}(N_{c+d,-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-e-f}(-\beta_{16}\gamma_4 tu).
\end{array} \eqno{(045)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-d-e-f}(N_{c+d,-b-c-2d-e-f} tu) \\[3mm]  
                                &=&  x_{-b-d-e-f}(\beta_{17}\gamma_5 tu).
\end{array} \eqno{(046)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-c-d-e-f}(N_{c+d,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                   &=&  x_{-a-b-c-d-e-f}(-\alpha_{89}\beta_{18}\gamma_5 tu).
\end{array} \eqno{(047)}
$$

$$
\begin{array}{rcl}  
[x_{c+d}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(N_{c+d,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                    &=& x_{-a-b-c-2d-2e-f}(\beta_{19}\gamma_6 tu).
\end{array} \eqno{(048)}
$$

{\boldmath$a+c+d:$}

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-c-d}(t)] &=& x_{-b}(N_{a+c+d,-a-b-c-d} tu) \\[3mm] 
                               &=& x_{-b}(-\alpha_{23}\beta_{12}\gamma_1 tu).
\end{array} \eqno{(049)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-c-d-e}(t)] &=& x_{-e}(N_{a+c+d,-a-c-d-e} tu) \\[3mm] 
                               &=& x_{-e}(-\alpha_{24}\beta_{13}\gamma_2 tu).
\end{array} \eqno{(050)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-b-d-e}(N_{a+c+d,-a-b-c-2d-e} tu) \\[3mm] 
                                  &=& x_{-b-d-e}(\alpha_{26}\beta_{14}\gamma_3 tu).
\end{array} \eqno{(051)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-b-c-d-e}(N_{a+c+d,-a-b-2c-2d-e} tu) \\[3mm] 
                                   &=& x_{-b-c-d-e}(\alpha_{26}\beta_{15}\gamma_3 tu).
\end{array} \eqno{(052)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-c-d-e-f}(t)] &=& x_{-e-f}(N_{a+c+d,-a-c-d-e-f} tu) \\[3mm] 
                                 &=& x_{-e-f}(-\alpha_{27}\beta_{16}\gamma_4 tu).
\end{array} \eqno{(053)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-b-d-e-f}(N_{a+c+d,-a-b-c-2d-e-f} tu) \\[3mm]
                                    &=& x_{-b-d-e-f}(\alpha_{29}\beta_{17}\gamma_5 tu).
\end{array} \eqno{(054)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-b-c-d-e-f}(N_{a+c+d,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                     &=& x_{-b-c-d-e-f}(\alpha_{29}\beta_{18}\gamma_5 tu).
\end{array} \eqno{(055)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-2e-f}(N_{a+c+d,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                      &=& x_{-b-c-2d-2e-f}(-\alpha_{20}\beta_{19}\gamma_6 tu).
\end{array} \eqno{(056)}
$$

{\boldmath$b:$}

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-d}(t)] &=& x_{-d}(N_{b,-b-d} tu) \\[3mm] 
                       &=& x_{-d}(\gamma_1 tu).
\end{array} \eqno{(057)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-c-d}(t)] &=& x_{-c-d}(N_{b,-b-c-d} tu) \\[3mm] 
                         &=& x_{-c-d}(\beta_{12}\gamma_1 tu).
\end{array} \eqno{(058)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-a-b-c-d}(t)] &=& x_{-a-c-d}(N_{b,-a-b-c-d} tu) \\[3mm] 
                           &=& x_{-a-c-d}(\alpha_{23}\beta_{12}\gamma_1 tu).
\end{array} \eqno{(059)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-d-e}(t)] &=& x_{-d-e}(N_{b,-b-d-e} tu) \\[3mm] 
                         &=& x_{-d-e}(-\delta_1 tu).
\end{array} \eqno{(060)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-c-d-e}(t)] &=& x_{-c-d-e}(N_{b,-b-c-d-e} tu) \\[3mm] 
                           &=& x_{-c-d-e}(-\beta_{34}\delta_1 tu).
\end{array} \eqno{(061)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a-c-d-e}(N_{b,-a-b-c-d-e} tu) \\[3mm] 
                             &=& x_{-a-c-d-e}(-\alpha_{45}\beta_{34}\delta_1 tu).
\end{array} \eqno{(062)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-d-e-f}(t)] &=& x_{-d-e-f}(N_{b,-b-d-e-f} tu) \\[3mm] 
                           &=& x_{-d-e-f}(-\delta_2 tu).
\end{array} \eqno{(063)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-b-c-d-e-f}(t)] &=& x_{-c-d-e-f}(N_{b,-b-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-c-d-e-f}(-\beta_{67}\delta_2 tu).
\end{array} \eqno{(064)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b,-a-b-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-a-c-d-e-f}(-\alpha_{78}\beta_{67}\delta_2 tu).
\end{array} \eqno{(065)}
$$

$$
\begin{array}{rcl}  
[x_{b}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-3d-2e-f}(N_{b,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                   &=& x_{-a-b-2c-3d-2e-f}(-\delta_3 tu).
\end{array} \eqno{(066)}
$$

{\boldmath$b+d:$}

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-b-c-d}(t)] &=& x_{-c}(N_{b+d,-b-c-d} tu) \\[3mm] 
                           &=& x_{-c}(\beta_2 tu).
\end{array} \eqno{(067)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-a-b-c-d}(t)] &=& x_{-a-c}(N_{b+d,-a-b-c-d} tu) \\[3mm] 
                             &=& x_{-a-c}(\alpha_{13}\beta_2 tu).
\end{array} \eqno{(068)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-b-d-e}(t)] &=& x_{-e}(N_{b+d,-b-d-e} tu) \\[3mm] 
                           &=& x_{-e}(\gamma_{12}\delta_1 tu).
\end{array} \eqno{(069)}
$$

$$
\begin{array}{rcl} 
[x_{b+d}(u),x_{-b-c-2d-e}(t)] &=& x_{-c-d-e}(N_{b+d,-b-c-2d-e} tu) \\[3mm] 
                              &=& x_{-c-d-e}(-\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(070)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a-c-d-e}(N_{b+d,-a-b-c-2d-e} tu) \\[3mm] 
                                &=& x_{-a-c-d-e}(-\alpha_{46}\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(071)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-b-d-e-f}(t)] &=& x_{-e-f}(N_{b+d,-b-d-e-f} tu) \\[3mm] 
                             &=& x_{-e-f}(\gamma_{14}\delta_2 tu).
\end{array} \eqno{(072)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-c-d-e-f}(N_{b+d,-b-c-2d-e-f} tu) \\[3mm] 
                                &=& x_{-c-d-e-f}(-\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(073)}
$$

$$
\begin{array}{rcl}  
[x_{b+d}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b+d,-a-b-c-2d-e-f} tu) \\[3mm]  
                                  &=& x_{-a-c-d-e-f}(-\alpha_{79}\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(074)}
$$

$$
\begin{array}{rcl} 
[x_{b+d}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-2e-f}(N_{b+d,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                     &=&  x_{-a-b-2c-2d-2e-f}(\gamma_{16}\delta_3 tu).
\end{array} \eqno{(075)}
$$

{\boldmath$b+c+d:$}

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-a-b-c-d}(t)] &=& x_{-a}(N_{b+c+d,-a-b-c-d} tu) \\[3mm] 
                               &=& x_{-a}(\alpha_3 tu).
\end{array} \eqno{(076)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-b-c-d-e}(t)] &=& x_{-e}(N_{b+c+d,-b-c-d-e} tu) \\[3mm] 
                               &=& x_{-e}(\beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(077)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-b-c-2d-e}(t)] &=& x_{-d-e}(N_{b+c+d,-b-c-2d-e} tu) \\[3mm] 
                                &=& x_{-d-e}(\beta_{24}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(078)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-c-d-e}(N_{b+c+d,-a-b-2c-2d-e} tu) \\[3mm] 
                                   &=& x_{-a-c-d-e}(-\alpha_{46}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(079)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-b-c-d-e-f}(t)] &=& x_{-e-f}(N_{b+c+d,-b-c-d-e-f} tu) \\[3mm] 
                                 &=& x_{-e-f}(\beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(080)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-d-e-f}(N_{b+c+d,-b-c-2d-e-f} tu) \\[3mm] 
                                  &=& x_{-d-e-f}(\beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(081)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b+c+d,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                     &=& x_{-a-c-d-e-f}(-\alpha_{79}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(082)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-2e-f}(N_{b+c+d,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                       &=& x_{-a-b-c-2d-2e-f}(-\beta_{29}\gamma_{16}\delta_3 tu).
\end{array} \eqno{(083)}
$$

{\boldmath$a+b+c+d:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-b-c-d-e}(t)] &=& x_{-e}(N_{a+b+c+d,-a-b-c-d-e} tu) \\[3mm] 
                                   &=& x_{-e}(\alpha_{35}\beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(084)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-d-e}(N_{a+b+c+d,-a-b-c-2d-e} tu) \\[3mm] 
                                    &=& x_{-d-e}(\alpha_{36}\beta_{24}\gamma_{13}\delta_1  tu).
\end{array} \eqno{(085)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-c-d-e}(N_{a+b+c+d,-a-b-2c-2d-e} tu) \\[3mm] 
                                     &=&  x_{-c-d-e}(\alpha_{36}\beta_{2345}\gamma_{13}\delta_1  tu).
\end{array} \eqno{(086)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-e-f}(N_{a+b+c+d,-a-b-c-d-e-f} tu) \\[3mm] 
                                     &=& x_{-e-f}(\alpha_{38}\beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(087)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-d-e-f}(N_{a+b+c+d,-a-b-c-2d-e-f} tu) \\[3mm] 
                                      &=& x_{-d-e-f}(\alpha_{39}\beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(088)}
$$

$$
\begin{array}{rcl} 
[x_{a+b+c+d}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-c-d-e-f}(N_{a+b+c+d,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                       &=&  x_{-c-d-e-f}(\alpha_{39}\beta_{2678}\gamma_{15}\delta_2  tu).
\end{array} \eqno{(089)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-2e-f}(N_{a+b+c+d,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-b-c-2d-2e-f}(\alpha_{30}\beta_{29}\gamma_{16}\delta_3  tu).
\end{array} \eqno{(090)}
$$

{\boldmath$e:$}

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-d-e}(t)] &=& x_{-d}(N_{e,-d-e} tu) \\[3mm] 
                       &=& x_{-d}(\gamma_2 tu).
\end{array} \eqno{(091)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-c-d-e}(t)] &=& x_{-c-d}(N_{e,-c-d-e} tu) \\[3mm] 
                         &=& x_{-c-d}(\beta_{13}\gamma_2 tu).
\end{array} \eqno{(092)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-a-c-d-e}(t)] &=& x_{-a-c-d}(N_{e,-a-c-d-e} tu) \\[3mm] 
                           &=& x_{-a-c-d}(\alpha_{24}\beta_{13}\gamma_2 tu).
\end{array} \eqno{(093)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-b-d-e}(t)] &=& x_{-b-d}(N_{e,-b-d-e} tu) \\[3mm]
                         &=& x_{-b-d}(-\gamma_{12}\delta_1 tu).
\end{array} \eqno{(094)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-b-c-d-e}(t)] &=& x_{-b-c-d}(N_{e,-b-c-d-e} tu) \\[3mm]
                           &=& x_{-b-c-d}(-\beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(095)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a-b-c-d}(N_{e,-a-b-c-d-e} tu) \\[3mm] 
                             &=& x_{-a-b-c-d}(-\alpha_{35}\beta_{24}\gamma_{12}\delta_1 tu).
\end{array} \eqno{(096)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-e-f}(t)] &=& x_{-f}(N_{e,-e-f} tu) \\[3mm] 
                       &=& x_{-f}(-\epsilon_1 tu).
\end{array} \eqno{(097)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-c-2d-e-f}(N_{e,-b-c-2d-2e-f} tu) \\[3mm] 
                               &=& x_{-b-c-2d-e-f}(-\epsilon_2 tu).
\end{array} \eqno{(098)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-c-2d-e-f}(N_{e,-a-b-c-2d-2e-f} tu) \\[3mm]
                                 &=&  x_{-a-b-c-2d-e-f}(-\alpha_{90}\epsilon_2 tu).
\end{array} \eqno{(099)}
$$

$$
\begin{array}{rcl}  
[x_{e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(N_{e,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                  &=&  x_{-a-b-2c-2d-e-f}(-\alpha_{90}\beta_{89}\epsilon_2 tu).
\end{array} \eqno{(100)}
$$

{\boldmath$d+e:$}

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-c-d-e}(t)] &=& x_{-c}(N_{d+e,-c-d-e} tu) \\[3mm] 
                           &=& x_{-c}(\beta_3 tu).
\end{array} \eqno{(101)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-a-c-d-e}(t)] &=& x_{-a-c}(N_{d+e,-a-c-d-e} tu) \\[3mm] 
                             &=& x_{-a-c}(\alpha_{14}\beta_3 tu).
\end{array} \eqno{(102)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-b-d-e}(t)] &=& x_{-b}(N_{d+e,-b-d-e} tu) \\[3mm] 
                           &=& x_{-b}(\delta_1 tu).
\end{array} \eqno{(103)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-b-c-2d-e}(t)] &=& x_{-b-c-d}(N_{d+e,-b-c-2d-e} tu) \\[3mm] 
                              &=& x_{-b-c-d}(-\beta_{24}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(104)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a-b-c-d}(N_{d+e,-a-b-c-2d-e} tu) \\[3mm] 
                                &=& x_{-a-b-c-d}(-\alpha_{36}\beta_{24}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(105)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-d-e-f}(t)] &=& x_{-f}(N_{d+e,-d-e-f} tu) \\[3mm] 
                           &=& x_{-f}(-\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(106)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-c-d-e-f}(N_{d+e,-b-c-2d-2e-f} tu) \\[3mm]
                                 &=& x_{-b-c-d-e-f}(\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(107)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-c-d-e-f}(N_{d+e,-a-b-c-2d-2e-f} tu) \\[3mm]
                                   &=&  x_{-a-b-c-d-e-f}(\alpha_{80}\gamma_{25}\epsilon_22 tu).
\end{array} \eqno{(108)}
$$

$$
\begin{array}{rcl}  
[x_{d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(N_{d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                    &=& x_{-a-b-2c-2d-e-f}(-\alpha_{90}\beta_{89}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(109)}
$$

{\boldmath$c+d+e:$}

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-a-c-d-e}(t)] &=& x_{-a}(N_{c+d+e,-a-c-d-e} tu) \\[3mm] 
                               &=& x_{-a}(\alpha_4 tu).
\end{array} \eqno{(110)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-b-c-d-e}(t)] &=& x_{-b}(N_{c+d+e,-b-c-d-e} tu) \\[3mm] 
                               &=& x_{-b}(\beta_{34}\delta_1 tu).
\end{array} \eqno{(111)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-b-c-2d-e}(t)] &=& x_{-b-d}(N_{c+d+e,-b-c-2d-e} tu) \\[3mm] 
                                &=& x_{-b-d}(\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(112)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-b-c-d}(N_{c+d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                   &=&  x_{-a-b-c-d}(-\alpha_{36}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(113)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-c-d-e-f}(t)] &=& x_{-f}(N_{c+d+e,-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-f}(-\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(114)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-d-e-f}(N_{c+d+e,-b-c-2d-2e-f} tu) \\[3mm] 
                                   &=& x_{-b-d-e-f}(-\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(115)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-c-d-e-f}(N_{c+d+e,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                      &=&  x_{-a-b-c-d-e-f}(\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(116)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-e-f}(N_{c+d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                      &=&  x_{-a-b-c-2d-e-f}(\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(117)}
$$

{\boldmath$a+c+d+e:$}

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-c-d-e}(t)] &=& x_{-b}(N_{a+c+d+e,-a-b-c-d-e} tu) \\[3mm] 
                                   &=& x_{-b}(\alpha_{45}\beta_{34}\delta_1 tu).
\end{array} \eqno{(118)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-b-d}(N_{a+c+d+e,-a-b-c-2d-e} tu) \\[3mm] 
                                    &=& x_{-b-d}(\alpha_{46}\beta_{34}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(119)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-b-c-d}(N_{a+c+d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                     &=&  x_{-b-c-d}(\alpha_{46}\beta_{2345}\gamma_{13}\delta_1 tu).
\end{array} \eqno{(120)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-c-d-e-f}(t)] &=& x_{-f}(N_{a+c+d+e,-a-c-d-e-f} tu) \\[3mm] 
                                   &=& x_{-f}(-\alpha_{47}\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(121)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-b-d-e-f}(N_{a+c+d+e,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                       &=&  x_{-b-d-e-f}(-\alpha_{40}\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(122)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-b-c-d-e-f}(N_{a+c+d+e,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                        &=&  x_{-b-c-d-e-f}(-\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(123)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-e-f}(N_{a+c+d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                        &=&  x_{-b-c-2d-e-f}(-\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(124)}
$$

{\boldmath$b+d+e:$}

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-b-c-d-e}(t)] &=& x_{-c}(N_{b+d+e,-b-c-d-e} tu) \\[3mm] 
                               &=& x_{-c}(\beta_4 tu).
\end{array} \eqno{(125)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a-c}(N_{b+d+e,-a-b-c-d-e} tu) \\[3mm] 
                                 &=& x_{-a-c}(\alpha_{15}\beta_4 tu).
\end{array} \eqno{(126)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-b-c-2d-e}(t)] &=& x_{-c-d}(N_{b+d+e,-b-c-2d-e} tu) \\[3mm] 
                                &=& x_{-c-d}(-\beta_{14}\gamma_3 tu).
\end{array} \eqno{(127)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a-c-d}(N_{b+d+e,-a-b-c-2d-e} tu) \\[3mm] 
                                  &=& x_{-a-c-d}(-\alpha_{26}\beta_{14}\gamma_3 tu).
\end{array} \eqno{(128)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-b-d-e-f}(t)] &=& x_{-f}(N_{b+d+e,-b-d-e-f} tu) \\[3mm] 
                               &=& x_{-f}(-\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(129)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-c-d-e-f}(N_{b+d+e,-b-c-2d-2e-f} tu) \\[3mm] 
                                   &=&  x_{-c-d-e-f}(-\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(130)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b+d+e,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                     &=&  x_{-a-c-d-e-f}(-\alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(131)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-e-f}(N_{b+d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                       &=&  x_{-a-b-2c-2d-e-f}(-\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(132)}
$$

{\boldmath$b+c+d+e:$}

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-a-b-c-d-e}(t)] &=& x_{-a}(N_{b+c+d+e,-a-b-c-d-e} tu) \\[3mm] 
                                   &=& x_{-a}(\alpha_5 tu).
\end{array} \eqno{(133)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-b-c-2d-e}(t)] &=& x_{-d}(N_{b+c+d+e,-b-c-2d-e} tu) \\[3mm] 
                                  &=& x_{-d}(\gamma_3 tu).
\end{array} \eqno{(134)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-c-d}(N_{b+c+d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                     &=& x_{-a-c-d}(-\alpha_{26}\beta_{15}\gamma_3 tu).
\end{array} \eqno{(135)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-b-c-d-e-f}(t)] &=& x_{-f}(N_{b+c+d+e,-b-c-d-e-f} tu) \\[3mm] 
                                   &=& x_{-f}(-\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(136)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-d-e-f}(N_{b+c+d+e,-b-c-2d-2e-f} tu) \\[3mm] 
                                     &=& x_{-d-e-f}(\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(137)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b+c+d+e,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                        &=&  x_{-a-c-d-e-f}(-\alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(138)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-e-f}(N_{b+c+d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-a-b-c-2d-e-f}(\alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(139)}
$$

{\boldmath$a+b+c+d+e:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-d}(N_{a+b+c+d+e,-a-b-c-2d-e} tu) \\[3mm] 
                                      &=& x_{-d}(\alpha_{56}\gamma_3 tu).
\end{array} \eqno{(140)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-c-d}(N_{a+b+c+d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                       &=& x_{-c-d}(\alpha_{56}\beta_{15}\gamma_3 tu).
\end{array} \eqno{(141)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-f}(N_{a+b+c+d+e,-a-b-c-d-e-f} tu) \\[3mm] 
                                       &=&  x_{-f}(-\alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(142)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-d-e-f}(N_{a+b+c+d+e,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-d-e-f}(\alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(143)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-c-d-e-f}(N_{a+b+c+d+e,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                          &=&  x_{-c-d-e-f}(\alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(144)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-e-f}(N_{a+b+c+d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm]
                                           &=&  x_{-b-c-2d-e-f}(-\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(145)}
$$

{\boldmath$b+c+2d+e:$}

$$
\begin{array}{rcl}  
[x_{b+c+2d+e}(u),x_{-a-b-c-2d-e}(t)] &=& x_{-a}(N_{b+c+2d+e,-a-b-c-2d-e} tu) \\[3mm] 
                                     &=& x_{-a}(\alpha_6 tu).
\end{array} \eqno{(146)}
$$

$$
\begin{array}{rcl} 
[x_{b+c+2d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-a-c}(N_{b+c+2d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                      &=& x_{-a-c}(-\alpha_{16}\beta_5 tu).
\end{array} \eqno{(147)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-f}(N_{b+c+2d+e,-b-c-2d-e-f} tu) \\[3mm] 
                                     &=& x_{-f}(-\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(148)}
$$

$$
\begin{array}{rcl} 
[x_{b+c+2d+e}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-e-f}(N_{b+c+2d+e,-b-c-2d-2e-f} tu) \\[3mm] 
                                      &=&  x_{-e-f}(-\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(149)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-c-d-e-f}(N_{b+c+2d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-a-c-d-e-f}(-\alpha_{70}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(150)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-d-e-f}(N_{b+c+2d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                          &=&  x_{-a-b-c-d-e-f}(-\alpha_{80}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(151)}
$$

{\boldmath$a+b+c+2d+e:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e}(u),x_{-a-b-2c-2d-e}(t)] &=& x_{-c}(N_{a+b+c+2d+e,-a-b-2c-2d-e} tu) \\[3mm] 
                                        &=& x_{-c}(\beta_5 tu).
\end{array} \eqno{(152)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-f}(N_{a+b+c+2d+e,-a-b-c-2d-e-f} tu) \\[3mm]
                                         &=&  x_{-f}(-\alpha_{69}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(153)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-e-f}(N_{a+b+c+2d+e,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                          &=&  x_{-e-f}(-\alpha_{60}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(154)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-c-d-e-f}(N_{a+b+c+2d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                           &=&  x_{-c-d-e-f}(\alpha_{60}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(155)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-d-e-f}(N_{a+b+c+2d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                            &=&  x_{-b-c-d-e-f}(\alpha_{60}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(156)}
$$

{\boldmath$a+b+2c+2d+e:$}

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-f}(N_{a+b+2c+2d+e,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                           &=&  x_{-f}(-\alpha_{69}\beta_{4578}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(157)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-e-f}(N_{a+b+2c+2d+e,-a-b-2c-2d-2e-f} tu) \\[3mm]
                                            &=&  x_{-e-f}(-\alpha_{60}\beta_{4579}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(158)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-d-e-f}(N_{a+b+2c+2d+e,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                            &=&  x_{-d-e-f}(-\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(159)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-d-e-f}(N_{a+b+2c+2d+e,-a-2b-2c-3d-2e-f} tu) \\[3mm]
                                             &=&  x_{-b-d-e-f}(-\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(160)}
$$

{\boldmath$f:$}

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-e-f}(t)] &=& x_{-e}(N_{f,-e-f} tu) \\[3mm] 
                       &=& x_{-e}(\epsilon_1 tu).
\end{array} \eqno{(161)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-d-e-f}(t)] &=& x_{-d-e}(N_{f,-d-e-f} tu) \\[3mm] 
                         &=& x_{-d-e}(\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(162)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-c-d-e-f}(t)] &=& x_{-c-d-e}(N_{f,-c-d-e-f} tu) \\[3mm] 
                           &=& x_{-c-d-e}(\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(163)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-b-d-e-f}(t)] &=& x_{-b-d-e}(N_{f,-b-d-e-f} tu) \\[3mm] 
                           &=& x_{-b-d-e}(\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(164)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-c-d-e}(N_{f,-a-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-a-c-d-e}(\alpha_{47}\beta_{36}\gamma_{24}\epsilon_1 tu).
\end{array} \eqno{(165)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b-c-d-e}(N_{f,-b-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-b-c-d-e}(\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(166)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-c-d-e}(N_{f,-a-b-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-a-b-c-d-e}(\alpha_{58}\beta_{47}\gamma_{24}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(167)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-c-2d-e}(N_{f,-b-c-2d-e-f} tu) \\[3mm] 
                              &=& x_{-b-c-2d-e}(\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(168)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-c-2d-e}(N_{f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                &=&  x_{-a-b-c-2d-e}(\alpha_{69}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(169)}
$$

$$
\begin{array}{rcl}  
[x_{f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-2c-2d-e}(N_{f,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                 &=&  x_{-a-b-2c-2d-e}(\alpha_{69}\beta_{4578}\gamma_{2345}\delta_{12}\epsilon_1 tu).
\end{array} \eqno{(170)}
$$

{\boldmath$e+f:$}

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-d-e-f}(t)] &=& x_{-d}(N_{e+f,-d-e-f} tu) \\[3mm] 
                           &=& x_{-d}(\gamma_4 tu).
\end{array} \eqno{(171)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-c-d-e-f}(t)] &=& x_{-c-d}(N_{e+f,-c-d-e-f} tu) \\[3mm] 
                             &=& x_{-c-d}(\beta_{16}\gamma_4 tu).
\end{array} \eqno{(172)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-c-d}(N_{e+f,-a-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-a-c-d}(\alpha_{27}\beta_{16}\gamma_4 tu).
\end{array} \eqno{(173)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-b-d-e-f}(t)] &=& x_{-b-d}(N_{e+f,-b-d-e-f} tu) \\[3mm] 
                             &=& x_{-b-d}(-\gamma_{14}\delta_2 tu).
\end{array} \eqno{(174)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b-c-d}(N_{e+f,-b-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-b-c-d}(-\beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(175)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-b-c-d}(N_{e+f,-a-b-c-d-e-f} tu) \\[3mm] 
                                 &=& x_{-a-b-c-d}(-\alpha_{38}\beta_{27}\gamma_{14}\delta_2 tu).
\end{array} \eqno{(176)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-c-2d-e}(N_{e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                 &=& x_{-b-c-2d-e}(\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(177)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-c-2d-e}(N_{e+f,-a-b-c-2d-2e-f} tu) \\[3mm]
                                   &=&  x_{-a-b-c-2d-e}(\alpha_{60}\beta_{47}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(178)}
$$

$$
\begin{array}{rcl}  
[x_{e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-2c-2d-e}(N_{e+f,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                    &=&  x_{-a-b-2c-2d-e}(\alpha_{60}\beta_{4579}\gamma_{2345}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(179)}
$$

{\boldmath$d+e+f:$}

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-c-d-e-f}(t)] &=& x_{-c}(N_{d+e+f,-c-d-e-f} tu) \\[3mm] 
                               &=& x_{-c}(\beta_6 tu).
\end{array} \eqno{(180)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a-c}(N_{d+e+f,-a-c-d-e-f} tu) \\[3mm] 
                                 &=& x_{-a-c}(\alpha_{17}\beta_6 tu).
\end{array} \eqno{(181)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-b-d-e-f}(t)] &=& x_{-b}(N_{d+e+f,-b-d-e-f} tu) \\[3mm] 
                               &=& x_{-b}(\delta_2 tu).
\end{array} \eqno{(182)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-c-d}(N_{d+e+f,-b-c-2d-e-f} tu) \\[3mm] 
                                  &=& x_{-b-c-d}(-\beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(183)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-b-c-d}(N_{d+e+f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                    &=&  x_{-a-b-c-d}(-\alpha_{39}\beta_{27}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(184)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-c-d-e}(N_{d+e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                   &=&  x_{-b-c-d-e}(-\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(185)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-b-c-d-e}(N_{d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm]
                                     &=&  x_{-a-b-c-d-e}(-\alpha_{50}\beta_{47}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(186)}
$$

$$
\begin{array}{rcl}  
[x_{d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-e}(N_{d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                      &=&  x_{-a-b-2c-2d-e}(\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(187)}
$$

{\boldmath$c+d+e+f:$}

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-a-c-d-e-f}(t)] &=& x_{-a}(N_{c+d+e+f,-a-c-d-e-f} tu) \\[3mm] 
                                   &=& x_{-a}(\alpha_7 tu).
\end{array} \eqno{(188)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-b-c-d-e-f}(t)] &=& x_{-b}(N_{c+d+e+f,-b-c-d-e-f} tu) \\[3mm] 
                                   &=& x_{-b}(\beta_{67}\delta_2 tu).
\end{array} \eqno{(189)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-b-d}(N_{c+d+e+f,-b-c-2d-e-f} tu) \\[3mm] 
                                    &=& x_{-b-d}(\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(190)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-b-d-e}(N_{c+d+e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                     &=& x_{-b-d-e}(\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(191)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-b-d-e}(N_{c+d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                       &=&  x_{-a-b-d-e}(-\alpha_{39}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(192)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-b-c-d-e}(N_{c+d+e+f,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                        &=&  x_{-a-b-c-d-e}(-\alpha_{50}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(193)}
$$

$$
\begin{array}{rcl}  
[x_{c+d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-e}(N_{c+d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                       &=&  x_{-a-b-c-2d-e}(-\alpha_{60}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(194)}
$$

{\boldmath$a+c+d+e+f:$}

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-b}(N_{a+c+d+e+f,-a-b-c-d-e-f} tu) \\[3mm] 
                                       &=& x_{-b}(\alpha_{78}\beta_{67}\delta_2 tu).
\end{array} \eqno{(195)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-b-d}(N_{a+c+d+e+f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                        &=& x_{-b-d}(\alpha_{79}\beta_{67}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(196)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-b-c-d}(N_{a+c+d+e+f,-a-b-2c-2d-e-f} tu) \\[3mm]
                                         &=&  x_{-b-c-d}(\alpha_{79}\beta_{2678}\gamma_{15}\delta_2 tu).
\end{array} \eqno{(197)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-b-d-e}(N_{a+c+d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-b-d-e}(\alpha_{70}\beta_{67}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(198)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-b-c-d-e}(N_{a+c+d+e+f,-a-b-2c-2d-2e-f} tu) \\[3mm]
                                          &=&  x_{-b-c-d-e}(\alpha_{70}\beta_{4679}\gamma_{25}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(199)}
$$

$$
\begin{array}{rcl}  
[x_{a+c+d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-e}(N_{a+c+d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                          &=&  x_{-b-c-2d-e}(\alpha_{70}\beta_{4679}\gamma_{2356}\delta_{12}\epsilon_2 tu).
\end{array} \eqno{(200)}
$$

{\boldmath$b+d+e+f:$}

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-b-c-d-e-f}(t)] &=& x_{-c}(N_{b+d+e+f,-b-c-d-e-f} tu) \\[3mm] 
                                   &=& x_{-c}(\beta_7 tu).
\end{array} \eqno{(201)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a-c}(N_{b+d+e+f,-a-b-c-d-e-f} tu) \\[3mm] 
                                     &=& x_{-a-c}(\alpha_{18}\beta_7 tu).
\end{array} \eqno{(202)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-c-d}(N_{b+d+e+f,-b-c-2d-e-f} tu) \\[3mm] 
                                    &=& x_{-c-d}(-\beta_{17}\gamma_5 tu).
\end{array} \eqno{(203)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a-c-d}(N_{b+d+e+f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                      &=&  x_{-a-c-d}(-\alpha_{29}\beta_{17}\gamma_5 tu).
\end{array} \eqno{(204)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-c-d-e}(N_{b+d+e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                     &=& x_{-c-d-e}(\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(205)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a-c-d-e}(N_{b+d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                       &=&  x_{-a-c-d-e}(\alpha_{40}\beta_{37}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(206)}
$$

$$
\begin{array}{rcl}  
[x_{b+d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-2c-2d-e}(N_{b+d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                         &=&  x_{-a-b-2c-2d-e}(\alpha_{60}\beta_{4579}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(207)}
$$

{\boldmath$b+c+d+e+f:$}

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-a-b-c-d-e-f}(t)] &=& x_{-a}(N_{b+c+d+e+f,-a-b-c-d-e-f} tu) \\[3mm] 
                                       &=& x_{-a}(\alpha_8 tu).
\end{array} \eqno{(208)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-b-c-2d-e-f}(t)] &=& x_{-d}(N_{b+c+d+e+f,-b-c-2d-e-f} tu) \\[3mm] 
                                      &=& x_{-d}(\gamma_5 tu).
\end{array} \eqno{(209)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-d-e}(N_{b+c+d+e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                       &=& x_{-d-e}(-\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(210)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-c-d}(N_{b+c+d+e+f,-a-b-2c-2d-e-f} tu) \\[3mm]
                                         &=&  x_{-a-c-d}(-\alpha_{29}\beta_{18}\gamma_5 tu).
\end{array} \eqno{(211)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-c-d-e}(N_{b+c+d+e+f,-a-b-2c-2d-2e-f} tu) \\[3mm]
                                          &=&  x_{-a-c-d-e}(\alpha_{40}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(212)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-2d-e}(N_{b+c+d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                           &=&  x_{-a-b-c-2d-e}(-\alpha_{60}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(213)}
$$

{\boldmath$a+b+c+d+e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e+f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-d}(N_{a+b+c+d+e+f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                          &=& x_{-d}(\alpha_{89}\gamma_5 tu).
\end{array} \eqno{(214)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-c-d}(N_{a+b+c+d+e+f,-a-b-2c-2d-e-f} tu) \\[3mm]
                                           &=&  x_{-c-d}(\alpha_{89}\beta_{18}\gamma_5 tu).
\end{array} \eqno{(215)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-d-e}(N_{a+b+c+d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                           &=&  x_{-d-e}(-\alpha_{80}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(216)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-c-d-e}(N_{a+b+c+d+e+f,-a-b-2c-2d-2e-f} tu) \\[3mm]
                                            &=&  x_{-c-d-e}(-\alpha_{80}\beta_{39}\gamma_{25}\epsilon_2 tu).
\end{array} \eqno{(217)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-2d-e}(N_{a+b+c+d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                             &=&  x_{-b-c-2d-e}(\alpha_{80}\beta_{49}\gamma_{2356}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(218)}
$$

{\boldmath$b+c+2d+e+f:$}

$$
\begin{array}{rcl}  
[x_{b+c+2d+e+f}(u),x_{-a-b-c-2d-e-f}(t)] &=& x_{-a}(N_{b+c+2d+e+f,-a-b-c-2d-e-f} tu) \\[3mm] 
                                        &=& x_{-a}(\alpha_9 tu).
\end{array} \eqno{(219)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e+f}(u),x_{-b-c-2d-2e-f}(t)] &=& x_{-e}(N_{b+c+2d+e+f,-b-c-2d-2e-f} tu) \\[3mm] 
                                        &=& x_{-e}(\epsilon_2 tu).
\end{array} \eqno{(220)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-a-c}(N_{b+c+2d+e+f,-a-b-2c-2d-e-f} tu) \\[3mm]
                                          &=&  x_{-a-c}(-\alpha_{19}\beta_8 tu).
\end{array} \eqno{(221)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-c-d-e}(N_{b+c+2d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                           &=&  x_{-a-c-d-e}(\alpha_{40}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(222)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-d-e}(N_{b+c+2d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm]
                                            &=&  x_{-a-b-c-d-e}(\alpha_{50}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(223)}
$$

{\boldmath$a+b+c+2d+e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e+f}(u),x_{-a-b-2c-2d-e-f}(t)] &=& x_{-c}(N_{a+b+c+2d+e+f,-a-b-2c-2d-e-f} tu) \\[3mm] 
                                            &=& x_{-c}(\beta_8 tu).
\end{array} \eqno{(224)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-e}(N_{a+b+c+2d+e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                            &=&  x_{-e}(\alpha_{90}\epsilon_2 tu).
\end{array} \eqno{(225)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-c-d-e}(N_{a+b+c+2d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                             &=&  x_{-c-d-e}(-\alpha_{90}\beta_{39}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(226)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-d-e}(N_{a+b+c+2d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm]
                                              &=&  x_{-b-c-d-e}(-\alpha_{90}\beta_{49}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(227)}
$$

{\boldmath$a+b+2c+2d+e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-e}(N_{a+b+2c+2d+e+f,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                              &=&  x_{-e}(\alpha_{90}\beta_{89}\epsilon_2 tu).
\end{array} \eqno{(228)}
$$

$$
\begin{array}{rcl} 
[x_{a+b+2c+2d+e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-d-e}(N_{a+b+2c+2d+e+f,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                              &=&  x_{-d-e}(\alpha_{90}\beta_{89}\gamma_{26}\epsilon_2 tu).
\end{array} \eqno{(229)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-d-e}(N_{a+b+2c+2d+e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                               &=&  x_{-b-d-e}(\alpha_{90}\beta_{89}\gamma_{26}\delta_{13}\epsilon_2 tu).
\end{array} \eqno{(230)}
$$

{\boldmath$b+c+2d+2e+f:$}

$$
\begin{array}{rcl}  
[x_{b+c+2d+2e+f}(u),x_{-a-b-c-2d-2e-f}(t)] &=& x_{-a}(N_{b+c+2d+2e+f,-a-b-c-2d-2e-f} tu) \\[3mm] 
                                           &=& x_{-a}(\alpha_0 tu).
\end{array} \eqno{(231)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+2e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-a-c}(N_{b+c+2d+2e+f,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                            &=&  x_{-a-c}(-\alpha_{10}\beta_9 tu).
\end{array} \eqno{(232)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+2e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-a-c-d}(N_{b+c+2d+2e+f,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                            &=&  x_{-a-c-d}(\alpha_{20}\beta_{19}\gamma_6 tu).
\end{array} \eqno{(233)}
$$

$$
\begin{array}{rcl}  
[x_{b+c+2d+2e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-a-b-c-d}(N_{b+c+2d+2e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                             &=&  x_{-a-b-c-d}(-\alpha_{30}\beta_{29}\gamma_{16}\delta_3 tu).
\end{array} \eqno{(234)}
$$

{\boldmath$a+b+c+2d+2e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+2e+f}(u),x_{-a-b-2c-2d-2e-f}(t)] &=& x_{-c}(N_{a+b+c+2d+2e+f,-a-b-2c-2d-2e-f} tu) \\[3mm] 
                                              &=&  x_{-c}(\beta_9 tu).
\end{array} \eqno{(235)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+2e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-c-d}(N_{a+b+c+2d+2e+f,-a-b-2c-3d-2e-f} tu) \\[3mm]
                                              &=&  x_{-c-d}(-\beta_{19}\gamma_6 tu).
\end{array} \eqno{(236)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+c+2d+2e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-c-d}(N_{a+b+c+2d+2e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                               &=&  x_{-b-c-d}(\beta_{29}\gamma_{16}\delta_3 tu).
\end{array} \eqno{(237)}
$$

{\boldmath$a+b+2c+2d+2e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+2e+f}(u),x_{-a-b-2c-3d-2e-f}(t)] &=& x_{-d}(N_{a+b+2c+2d+2e+f,-a-b-2c-3d-2e-f} tu) \\[3mm] 
                                               &=&  x_{-d}(\gamma_6 tu).
\end{array} \eqno{(238)}
$$

$$
\begin{array}{rcl}  
[x_{a+b+2c+2d+2e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b-d}(N_{a+b+2c+2d+2e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                                &=&  x_{-b-d}(-\gamma_{16}\delta_3 tu).
\end{array} \eqno{(239)}
$$

{\boldmath$a+b+2c+3d+2e+f:$}

$$
\begin{array}{rcl}  
[x_{a+b+2c+3d+2e+f}(u),x_{-a-2b-2c-3d-2e-f}(t)] &=& x_{-b}(N_{a+b+2c+3d+2e+f,-a-2b-2c-3d-2e-f} tu) \\[3mm] 
                                                &=&  x_{-b}(\delta_3 tu).
\end{array}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$N_{r,s}$ & 1  & 2  & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\[0.6mm]\hline
1         & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & 1  \\[0.6mm]\hline
2         & -1 & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  \\[0.6mm]\hline
3         & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & -1 \\[0.6mm]\hline
4         & ~  & -1 & -1 & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & 1  & 1  & ~  \\[0.6mm]\hline
5         & -1 & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & -1 & ~  & 1  & ~  \\[0.6mm]\hline
6         & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & -1 & -1 & ~  & ~  \\[0.6mm]\hline
7         & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
8         & ~  & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
9         & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & 1  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
10        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
11        & ~  & ~  & ~  & -1 & -1 & -1 & ~  & 1  & 1  &  1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
12        & ~  & -1 & -1 & ~  & ~  & ~  & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
13        & -1 & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
14        & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
15        & ~  & -1 & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
16        & -1 & ~  & ~  & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
17        & ~  & ~  & ~  & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
18        & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
19        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
20        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
21        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\[0.6mm]\hline
22        & ~  & ~  & ~  & -1 & -1 & -1 & ~  & 1  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 \\[0.6mm]\hline
23        & ~  & -1 & -1 & ~  & ~  & ~  & -1 & ~  & 1  & 1  & ~  & ~  & ~  &    & ~  & 1  & 1  & ~  \\[0.6mm]\hline
24        & -1 & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & 1  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & ~  \\[0.6mm]\hline
25        & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & -1 \\[0.6mm]\hline
26        & ~  & -1 & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & ~  & ~  & ~  \\[0.6mm]\hline
27        & -1 & ~  & ~  & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & -1 & ~  & ~  & ~  & ~  \\[0.6mm]\hline
28        & ~  & ~  & ~  & -1 & -1 & ~  &    & ~  & ~  & ~  & ~  & 1  & 1  & ~  & ~  & ~  & ~  & -1 \\[0.6mm]\hline
29        & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & -1 & ~  \\[0.6mm]\hline
30        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & ~  & ~  & 1  & ~  & ~  \\[0.6mm]\hline
31        & ~  & ~  & ~  & ~  &    & ~  & ~  & ~  & ~  &    & -1 & -1 & ~  & ~  & -1 & ~  & ~  & ~  \\[0.6mm]\hline
32        & -1 & ~  & 1  & ~  & ~  & -1 & ~  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
33        & ~  & -1 & ~  & ~  & 1  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
34        & ~  & ~  & ~  & -1 & ~  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
35        & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
\end{tabular}
\vskip10pt
\centerline{Table 5, part 1 of 2.}

\noindent
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$N_{r,s}$ & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\[0.6mm] \hline
1         & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
2         & 1  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  \\[0.6mm] \hline
3         & ~  & ~  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  \\[0.6mm] \hline
4         & ~  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  \\[0.6mm] \hline
5         & ~  & ~  & ~  & 1  & ~  & ~  & ~  & -1 & ~  & 1  & ~  & ~  &    & ~  & -1 & ~  & ~  & ~  \\[0.6mm] \hline
6         & ~  & ~  & ~  & 1  & ~  & ~  & ~  & -1 & -1 & ~  & ~  & ~  &    & 1  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
7         & ~  & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  &    & ~  & ~  & ~  & ~  & ~  & ~  & 1  &    \\[0.6mm] \hline
8         & ~  & ~  & ~  & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  \\[0.6mm] \hline
9         & ~  & ~  & ~  & -1 & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & ~  \\[0.6mm] \hline
10        & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  \\[0.6mm] \hline
11        & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
12        & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
13        & ~  & ~  & 1  & ~  & ~  & ~  & ~  & 1  & ~  & -1 & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
14        & ~  & ~  & 1  &    &    & ~  & ~  & 1  & 1  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
15        & ~  & ~  & 1  & ~  & ~  & 1  & 1  & ~  & ~  &    & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
16        & ~  & ~  & 1  & ~  & -1 & ~  & 1  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
17        & ~  & ~  & 1  & ~  & -1 & -1 & ~  & ~  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
18        & ~  & ~  & 1  & 1  & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
19        & ~  & ~  & 1  & 1  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
20        & ~  & ~  & 1  & 1  & 1  & ~  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
21        & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
22        & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
23        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
24        & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
25        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  &    &    & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
26        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
27        & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
28        & ~  & ~  & ~  & ~  & ~  & ~  &    & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
29        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
30        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
31        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
32        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
33        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
34        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
35        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm] \hline
\end{tabular}
\vskip10pt
\centerline{Table 5, part 2 of 2.} 

\noindent
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
 $N_{r,s}$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 &-10 &-11 &-12 &-13 &-14 &-15 &-16 &-17 &-18 \\[0.6mm]\hline
  1        & ~  & ~  & -1 &    & ~  & -1 &    & ~  &    & -1 & ~  & ~  & ~  & -1 &    & ~  & ~  &    \\[0.6mm]\hline
  2        & ~  & ~  & 1  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  \\[0.6mm]\hline
  3        & -1 & 1  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  \\[0.6mm]\hline
  4        & ~  & ~  & ~  & ~  & 1  & 1  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  &    & ~  & ~  & -1 \\[0.6mm]\hline
  5        & ~  & -1 & ~  & 1  & ~  & 1  & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & 1  \\[0.6mm]\hline
  6        & -1 & ~  & -1 & 1  & 1  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  \\[0.6mm]\hline
  7        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  \\[0.6mm]\hline
  8        & ~  & ~  & ~  & -1 & ~  & ~  & 1  & ~  & 1  & 1  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & -1 \\[0.6mm]\hline
  9        & ~  & -1 & ~  & ~  & -1 & ~  & 1  & 1  & ~  & 1  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & 1  \\[0.6mm]\hline
 10        & -1 & ~  & -1 & ~  & ~  & -1 & 1  & 1  & 1  & ~  &    & ~  & ~  & ~  & ~  & ~  & 1  & ~  \\[0.6mm]\hline
 11        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  &    & ~  & 1  & 1  & 1  & -1 & -1 & -1 & ~  \\[0.6mm]\hline
 12        & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & 1  & 1  & 1  & ~  & ~  & -1 \\[0.6mm]\hline
 13        & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & 1  & 1  & ~  & 1  & ~  & 1  & ~  & 1  \\[0.6mm]\hline
 14        & -1 & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  & ~  & 1  & ~  \\[0.6mm]\hline
 15        & ~  & ~  & ~  &    & ~  & -1 & 1  &    & ~  & -1 & 1  &    & ~  & ~  & ~  & 1  & 1  & -1 \\[0.6mm]\hline
 16        & ~  & -1 & ~  & ~  & ~  & ~  & -1 & ~  & 1  & ~  & -1 & ~  & 1  & ~  & 1  & ~  & 1  & 1  \\[0.6mm]\hline
 17        &    & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & 1  & -1 & ~  & ~  & 1  & 1  & 1  & ~  & ~  \\[0.6mm]\hline
 18        & ~  & ~  & ~  & -1 & 1  & ~  & ~  & -1 & 1  & ~  & ~  & -1 & 1  & ~  & -1 & 1  & ~  & ~  \\[0.6mm]\hline
 19        & -1 & ~  & ~  & -1 & ~  & 1  & ~  & -1 & ~  & 1  & ~  & -1 & ~  & 1  & -1 & ~  & 1  & 1  \\[0.6mm]\hline
 20        & ~  & -1 & 1  & ~  & -1 & 1  & ~  & ~  & -1 & 1  &    & ~  & -1 & 1  & ~  & -1 & 1  & -1 \\[0.6mm]\hline
 21        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 22        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 23        & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 24        & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 &    & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 25        & -1 & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 26        & ~  & ~  & ~  & ~  & ~  & ~  & -1 & 1  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  \\[0.6mm]\hline
 27        & ~  & -1 & ~  & ~  & ~  & ~  & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  \\[0.6mm]\hline
 28        & -1 & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  \\[0.6mm]\hline
 29        & ~  & ~  & ~  & -1 & 1  & ~  & ~  & -1 & 1  & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & -1 \\[0.6mm]\hline
 30        & -1 & ~  & ~  & -1 & ~  & 1  & ~  & -1 & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 31        & ~  & -1 & 1  & ~  & -1 & 1  & ~  & ~  & -1 & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 32        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & 1  & -1 & ~  & -1 &    & ~  & -1 \\[0.6mm]\hline
 33        & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & 1  & ~  & -1 & -1 & ~  & 1  & ~  \\[0.6mm]\hline
 34        & ~  & -1 & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & -1 & ~  & -1 & 1  & ~  \\[0.6mm]\hline
 35        & ~  & ~  & ~  & -1 & 1  & -1 & -1 & ~  & ~  & ~  & ~  & -1 & 1  & -1 & ~  & ~  & ~  & -1 \\[0.6mm]\hline
 36        & ~  & ~  & ~  & ~  & ~  & ~  &    & 1  & -1 & 1  & ~  & ~  & ~  & ~  & -1 & 1  & -1 & -1 \\[0.6mm]\hline
\end{tabular}
\vskip10pt
\centerline{Table 6, part 1 of 2.}

\noindent		
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
 $N_{r,s}$ &\!-19\! &\!-20\! &\!-21\! &\!-22\! &\!-23\! &\!-24\! &\!-25\! &\!-26\! &\!-27\! &\!-28\! &\!-29\! &\!-30\! &\!-31\! &\!-32\! &\!-33\! &\!-34\! &\!-35\! &\!-36\! \\[0.6mm]\hline
  1        & -1 & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  \\[0.6mm]\hline
  2        & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  \\[0.6mm]\hline
  3        & ~  &  1 & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & 1  & ~  & ~  & 1  & ~  & ~  \\[0.6mm]\hline
  4        & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & ~  & ~  & ~  & -1 & ~  \\[0.6mm]\hline
  5        & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & 1  & ~  & -1 & ~  & ~  & ~  & 1  & ~  \\[0.6mm]\hline
  6        & 1  & 1  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  &  1 & 1  & ~  & ~  & ~  & -1 & ~  \\[0.6mm]\hline
  7        & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  & ~  & ~  & ~  & ~  & -1 &    \\[0.6mm]\hline
  8        & -1 & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & ~  & -1 & -1 & ~  & ~  & ~  & ~  & ~  & 1  \\[0.6mm]\hline
  9        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & 1  & ~  & 1  & ~  & -1 & ~  & ~  & ~  & ~  & -1 \\[0.6mm]\hline
 10        & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  &    & -1 & ~  & 1  & 1  & ~  & ~  & ~  & ~  & 1  \\[0.6mm]\hline
 11        & ~  &    & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  & ~  \\[0.6mm]\hline
 12        & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & 1  & 1  & ~  & -1 & ~  \\[0.6mm]\hline
 13        & ~  & -1 & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & 1  & ~  \\[0.6mm]\hline
 14        & 1  & 1  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & -1 & -1 & ~  \\[0.6mm]\hline
 15        & -1 & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & ~  & -1 & -1 & ~  & ~  & -1 \\[0.6mm]\hline
 16        & ~  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & 1  & ~  & ~  &    &    & -1 & ~  & 1  \\[0.6mm]\hline
 17        & 1  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & ~  & ~  & 1  & 1  & ~  & -1 \\[0.6mm]\hline
 18        & 1  & -1 & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & ~  & -1 & -1 \\[0.6mm]\hline
 19        & ~  & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & ~  & 1  & -1 \\[0.6mm]\hline
 20        & 1  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & ~  & -1 & ~  & ~  & -1 & -1 & -1 \\[0.6mm]\hline
 21        & ~  & ~  & ~  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & 1  & ~  & ~  & ~  & ~  & ~  \\[0.6mm]\hline
 22        & ~  & ~  & 1  & ~  & 1  & 1  & 1  & -1 & -1 & -1 & ~  & ~  & ~  & 1  & 1  & 1  & ~  & ~  \\[0.6mm]\hline
 23        & ~  & ~  & 1  & 1  & ~  & 1  & 1  & 1  & ~  & ~  & -1 & -1 & ~  & -1 & -1 & ~  & -1 & ~  \\[0.6mm]\hline
 24        & ~  & ~  & 1  & 1  & 1  & ~  & 1  & ~  & 1  & ~  & 1  & ~  & -1 & -1 & ~  & -1 & -1 & ~  \\[0.6mm]\hline
 25        & ~  & ~  & 1  & 1  & 1  & 1  & ~  & ~  & ~  & 1  & ~  & 1  &  1 & ~  & 1  &  1 &  1 & ~  \\[0.6mm]\hline
 26        & ~  & ~  & 1  & -1 & 1  & ~  & ~  & ~  & 1  & 1  & -1 & -1 & ~  & 1  & 1  & ~  & ~  & 1  \\[0.6mm]\hline
 27        & ~  & ~  & 1  & -1 & ~  & 1  & ~  & 1  & ~  & 1  & 1  & ~  & -1 & -1 & ~  & 1  & ~  & -1 \\[0.6mm]\hline
 28        & ~  & ~  & 1  & -1 & ~  & ~  & 1  & 1  & 1  & ~  & ~  & 1  & 1  & ~  & -1 & -1 & ~  & 1  \\[0.6mm]\hline
 29        & ~  & ~  & 1  & ~  & -1 & 1  & ~  & -1 & 1  & ~  & ~  & 1  & -1 & 1  & ~  & ~  & 1  & 1  \\[0.6mm]\hline
 30        & -1 & ~  & 1  & ~  & -1 & ~  & 1  & -1 & ~  & 1  & 1  & ~  & 1  & ~  & 1  & ~  & -1 & -1 \\[0.6mm]\hline
 31        & ~  & -1 & 1  & ~  &    & -1 & 1  & ~  & -1 & 1  & -1 & 1  & ~  & ~  & ~  & 1  &  1 & 1  \\[0.6mm]\hline
 32        & ~  & ~  & ~  & 1  & -1 & -1 & ~  & 1  & -1 & ~  & 1  &    & ~  & ~  & 1  & -1 & 1  & -1 \\[0.6mm]\hline
 33        & -1 & ~  & ~  & 1  & -1 & ~  & 1  & 1  & ~  & -1 & ~  & 1  & ~  & 1  & ~  & 1  & -1 & 1  \\[0.6mm]\hline
 34        & ~  & -1 & ~  & 1  & ~  & -1 & 1  & ~  & 1  & -1 & ~  & ~  & 1  & -1 & 1  & ~  & 1  & -1 \\[0.6mm]\hline
 35        & 1  & -1 & ~  & ~  & -1 & -1 & 1  & ~  & ~  & ~  & 1  & -1 & 1  & 1  & -1 & 1  & ~  & 1  \\[0.6mm]\hline
 36        & -1 & -1 & ~  & ~  & ~  & ~  & ~ &  1  & -1 & 1  & 1  & -1 & 1  & -1 & 1  & -1 & 1  & ~  \\[0.6mm]\hline
\end{tabular}

==> (inline-3) <==
\begin{picture}(400,620)
%1
\put(0,600){\circle{25}\makebox(0,0)[cc]{-$21$} }
\put(80,600){\circle{25}\makebox(0,0)[cc]{-$11$}} 
\put(160,600){\circle{25}\makebox(0,0)[cc]{-$4$}} 
\put(240,600){\circle{25}\makebox(0,0)[cc]{-$7$}}
\put(320,600){\circle{25}\makebox(0,0)[cc]{-$2$}} 
\put(400,600){\circle{25}\makebox(0,0)[cc]{-$1$}}
%Надписи
\put(20,580){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$e$}}
\put(60,580){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{\footnotesize $f$}}
\put(100,580){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$d$}}
\put(140,580){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{$e$}}
\put(180,580){\makebox(10,-5)[cc]{-1} {\makebox(-40,-20)[cc]{$b$}}}
\put(225,585){\makebox(-10,0)[cc]{1} \makebox(5,-15)[cc]{$d$}}
\put(265,565){\makebox(0,0)[cc]{1} \makebox(-20,-25)[cc]{$c$}}
\put(300,580){\makebox(-10,0)[cc]{-1} \makebox(5,-15)[cc]{$d$}}
\put(335,580){\makebox(10,0)[cc]{1} \makebox(-35,-15)[cc]{$a$}}
\put(380,580){\makebox(-10,0)[cc]{-1} \makebox(5,-15)[cc]{$c$}}

%2
\put(40,540){\circle{25}\makebox(0,0)[cc]{-$22$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}}
\put(120,540){\circle{25}\makebox(0,0)[cc]{-$12$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}} 
\put(200,540){\circle{25}\makebox(0,0)[cc]{-$8$} \put(0,13){\vector(-1,1){35}} \put(0,13){\vector(1,1){35}}} 
\put(280,540){\circle{25}\makebox(0,0)[cc]{-$5$}  \put(0,13){\vector(-3,1){110}} \put(0,13){\vector(1,1){35}}}
\put(360,540){\circle{25}\makebox(0,0)[cc]{-$3$} \put(0,13){\vector(-1,1){35}} \put(0,13){\vector(1,1){35}}} 
%Надписи

%3
\put(40,480){\circle{25}\makebox(0,0)[cc]{-$23$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(2,1){70}}}
\put(120,480){\circle{25}\makebox(0,0)[cc]{-$15$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(2,1){70}}} 
\put(200,480){\circle{25}\makebox(0,0)[cc]{-$13$} \put(0,13){\vector(-2,1){70}} \put(0,13){\vector(2,1){70}}} 
\put(280,480){\circle{25}\makebox(0,0)[cc]{-$9$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(-2,1){70}}}
\put(360,480){\circle{25}\makebox(0,0)[cc]{-$6$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(-2,1){70}}} 
%Надписи
\put(45,505){\makebox(0,0)[cc]{1}  \makebox(-35,0)[cc]{$d$}}
\put(105,530){\makebox(-15,0)[cc]{-1} \makebox(0,-20)[cc]{\footnotesize $f$}}
\put(125,505){\makebox(0,0)[cc]{1}  \makebox(-35,0)[cc]{$b$}}
\put(140,530){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$c$}}
\put(185,530){\makebox(-10,0)[cc]{1} \makebox(0,-20)[cc]{$e$}}
\put(220,530){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$c$}}
\put(265,530){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{$e$}}
\put(285,505){\makebox(5,0)[cc]{-1}  \makebox(-40,0)[cc]{$b$}}
\put(300,530){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$a$}}
\put(350,510){\makebox(0,0)[cc]{-1} \makebox(25,0)[cc]{$d$}}

%4
\put(40,420){\circle{25}\makebox(0,0)[cc]{-$26$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(2,1){70}}}
\put(120,420){\circle{25}\makebox(0,0)[cc]{-$24$} \put(0,13){\vector(-2,1){70}} \put(0,13){\vector(2,1){70}}} 
\put(200,420){\circle{25}\makebox(0,0)[cc]{-$16$} \put(0,13){\vector(-2,1){70}} \put(0,13){\vector(2,1){70}} \put(0,13){\vector(0,1){35}}} 
\put(280,420){\circle{25}\makebox(0,0)[cc]{-$14$} \put(0,13){\vector(-2,1){70}} \put(0,13){\vector(2,1){70}}}
\put(360,420){\circle{25}\makebox(0,0)[cc]{-$10$} \put(0,13){\vector(-2,1){70}} \put(0,13){\vector(0,1){35}}} 
%Надписи
\put(45,445){\makebox(0,0)[cc]{1} \makebox(-40,0)[cc]{$b$}}
\put(60,470){\makebox(0,0)[cc]{1}  \makebox(-30,-20)[cc]{$c$}}
\put(105,470){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{\footnotesize $f$}}
\put(140,470){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$c$}}
\put(185,470){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{\footnotesize $f$}}
\put(205,450){\makebox(0,0)[cc]{1}  \makebox(-35,0)[cc]{$b$}}
\put(220,470){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$a$}}
\put(265,470){\makebox(-10,0)[cc]{1} \makebox(0,-20)[cc]{$e$}}
\put(300,470){\makebox(0,0)[cc]{1} \makebox(-20,-20)[cc]{$a$}}
\put(340,470){\makebox(-10,0)[cc]{-1} \makebox(0,-20)[cc]{$e$}}
\put(350,450){\makebox(0,0)[cc]{-1} \makebox(20,0)[cc]{$b$}}

%5
\put(80,360){\circle{25}\makebox(0,0)[cc]{-$27$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}  \put(0,13){\vector(3,1){110}}}
\put(160,360){\circle{25}\makebox(0,0)[cc]{-$25$} \put(0,13){\vector(-1,1){35}}  \put(0,13){\vector(3,1){110}}} 
\put(240,360){\circle{25}\makebox(0,0)[cc]{-$18$} \put(0,13){\vector(-1,1){35}}} 
\put(320,360){\circle{25}\makebox(0,0)[cc]{-$17$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}} \put(0,13){\vector(-3,1){110}}}
%Надписи
\put(60,400){\makebox(-10,20)[cc]{1} \makebox(-50,0)[cc]{$c$}}
\put(135,400){\makebox(-65,20)[cc]{1} \makebox(-50,0)[cc]{\small $b$}}
\put(145,400){\makebox(-15,20)[cc]{1} \makebox(-50,-2)[cc]{\small $a$}}
\put(200,400){\makebox(-50,20)[cc]{-1} \makebox(-50,-5)[cc]{$f$}}
\put(250,375){\makebox(-20,15)[cc]{1} \makebox(-50,0)[cc]{$d$}}
\put(320,375){\makebox(-50,25)[cc]{1} \makebox(-50,0)[cc]{$a$}}
\put(295,403){\makebox(-68,20)[cc]{-1} \makebox(-50,0)[cc]{\footnotesize $f$}}
\put(303,403){\makebox(-15,15)[cc]{1} \makebox(-50,0)[cc]{\small $b$}}
\put(370,400){\makebox(-50,20)[cc]{1} \makebox(-40,-5)[cc]{$e$}}

%6
\put(120,300){\circle{25}\makebox(0,0)[cc]{-$29$}\put(0,13){\vector(-1,1){35}} \put(0,13){\vector(3,1){110}}} 
\put(200,300){\circle{25}\makebox(0,0)[cc]{-$28$} \put(0,13){\vector(-3,1){110}} \put(0,13){\vector(-1,1){35}} \put(0,13){\vector(3,1){110}}} 
\put(280,300){\circle{25}\makebox(0,0)[cc]{-$19$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}}
%Надписи
\put(125,318){\makebox(-20,20)[cc]{1} \makebox(-50,0)[cc]{$d$}}
\put(125,340){\makebox(-20,20)[cc]{1} \makebox(-50,0)[cc]{$a$}}
\put(180,340){\makebox(-10,20)[cc]{1} \makebox(-50,0)[cc]{$b$}}
\put(250,340){\makebox(-60,30)[cc]{-1} \makebox(-50,0)[cc]{$f$}}
\put(265,340){\makebox(-20,20)[cc]{1} \makebox(-50,0)[cc]{$a$}}
\put(310,350){\makebox(-20,10)[cc]{-1} \makebox(-35,-25)[cc]{{\footnotesize $f$}}}
\put(315,315){\makebox(-65,15)[cc]{1} \makebox(-55,5)[cc]{$d$}}

%7
\put(120,240){\circle{25}\makebox(0,0)[cc]{-$32$} \put(0,13){\vector(0,1){35}} } 
\put(200,240){\circle{25}\makebox(0,0)[cc]{-$30$} \put(0,13){\vector(0,1){35}} \put(0,13){\vector(2,1){70}}\put(0,13){\vector(-2,1){70}}} 
\put(280,240){\circle{25}\makebox(0,0)[cc]{-$20$} \put(0,13){\vector(0,1){35}}}
%Надписи
\put(130,260){\makebox(0,0)[cc]{1} \makebox(-50,0)[cc]{$e$}}
\put(150,280){\makebox(-20,30)[cc]{1} \makebox(-50,0)[cc]{$a$}}
\put(210,275){\makebox(0,0)[cc]{1} \makebox(-50,0)[cc]{$d$}}
\put(270,280){\makebox(-20,30)[cc]{-1} \makebox(-3,0)[cc]{$f$}}
\put(290,260){\makebox(0,0)[cc]{1} \makebox(-50,0)[cc]{$c$}}

%8
\put(160,180){\circle{25}\makebox(0,0)[cc]{-$33$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}} 
\put(240,180){\circle{25}\makebox(0,0)[cc]{-$31$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}} 
%Надписи
\put(150,210){\makebox(-20,30)[cc]{1} \makebox(-50,0)[cc]{$a$}}
\put(190,210){\makebox(-20,30)[cc]{1} \makebox(0,0)[cc]{$e$}}
\put(230,210){\makebox(-20,30)[cc]{1} \makebox(-50,0)[cc]{$c$}}
\put(270,210){\makebox(-20,30)[cc]{-1} \makebox(0,0)[cc]{$f$}}

%9
\put(200,120){\circle{25}\makebox(0,0)[cc]{-$34$} \put(0,13){\vector(1,1){35}}\put(0,13){\vector(-1,1){35}}} 
%Надписи
\put(190,150){\makebox(-20,30)[cc]{1} \makebox(-50,0)[cc]{$c$}}
\put(230,150){\makebox(-20,30)[cc]{1} \makebox(0,0)[cc]{$e$}}

%10
\put(200,75){\circle{25}\makebox(0,0)[cc]{-$35$} \put(0,13){\vector(0,1){20}}} 
%Надписи
\put(210,98){\makebox(0,0)[cc]{1} \makebox(-50,0)[cc]{$d$}}

%11
\put(200,30){\circle{25}\makebox(0,0)[cc]{-$36$} \put(0,13){\vector(0,1){20}}} 
%Надписи
\put(210,52){\makebox(0,0)[cc]{1} \makebox(-50,0)[cc]{$b$}}
\put(210,0){\makebox(0,0)[cc]{Picture 8.}}
\end{picture}
\begin {array}{cccccccccccccccccccccccccccccccccccc} 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&0\\
\!1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!
\end {array}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$P_{sr}$ & -1 & -2 & -3 &  -4 & -5 & -6 & -7 & -8 & -9 &-10 &-11 &-12 &-13 &-14 &-15 &-16 \\ \hline
 -1      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -2      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -3      &  1 &  1 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -4      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -5      &  0 &  1 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -6      &  1 &  2 &  1 &   1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -7      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -8      &  0 &  0 &  0 &   1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -9      &  0 &  1 &  0 &   2 &  1 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
-10      &  1 &  3 &  1 &   3 &  2 &  1 &  1 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
-11      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
-12      &  0 &  0 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 \\ \hline
-13      &  0 &  1 &  0 &   2 &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  0 \\ \hline
-14      &  1 &  3 &  1 &   3 &  2 &  1 &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  0 &  0 &  0 \\ \hline
-15      &  0 &  0 &  0 &   2 &  0 &  0 &  1 &  1 &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  0 \\ \hline
-16      &  0 &  2 &  0 &   6 &  2 &  0 &  2 &  2 &  1 &  0 &  2 &  2 &  1 &  0 &  1 &  0 \\ \hline
-17      &  2 &  8 &  2 &  12 &  6 &  2 &  3 &  3 &  2 &  1 &  3 &  3 &  2 &  1 &  1 &  1 \\ \hline
-18      &  0 &  2 &  0 &   6 &  2 &  0 &  2 &  2 &  1 &  0 &  2 &  2 &  1 &  0 &  1 &  1 \\ \hline
-19      &  2 & 10 &  2 &  18 &  8 &  2 &  5 &  5 &  3 &  1 &  5 &  5 &  3 &  1 &  2 &  2 \\ \hline
-20      &  2 & 10 &  2 &  18 &  8 &  2 &  5 &  5 &  3 &  1 &  5 &  5 &  3 &  1 &  2 &  2 \\ \hline
-21      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
-22      &  0 &  0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 \\ \hline
-23      &  0 &  0 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  2 &  1 &  0 &  0 &  0 &  0 \\ \hline
-24      &  0 &  1 &  0 &   3 &  1 &  0 &  0 &  0 &  0 &  0 &  3 &  2 &  1 &  0 &  0 &  0 \\ \hline
-25      &  1 &  4 &  1 &   6 &  3 &  1 &  0 &  0 &  0 &  0 &  4 &  3 &  2 &  1 &  0 &  0 \\ \hline
-26      &  0 &  0 &  0 &   3 &  0 &  0 &  1 &  1 &  0 &  0 &  3 &  2 &  0 &  0 &  1 &  0 \\ \hline
-27      &  0 &  3 &  0 &  12 &  3 &  0 &  3 &  3 &  1 &  0 &  8 &  6 &  2 &  0 &  2 &  1 \\ \hline
-28      &  3 & 15 &  3 &  30 & 12 &  3 &  6 &  6 &  3 &  1 & 15 & 12 &  6 &  2 &  3 &  2 \\ \hline
-29      &  0 &  5 &  0 &  18 &  5 &  0 &  5 &  5 &  2 &  0 & 10 &  8 &  3 &  0 &  3 &  2 \\ \hline
-30      &  5 & 30 &  5 &  66 & 25 &  5 & 16 & 16 &  8 &  2 & 30 & 25 & 12 &  3 &  8 &  6 \\ \hline
-31      &  7 & 40 &  7 &  84 & 33 &  7 & 21 & 21 & 11 &  3 & 35 & 30 & 15 &  4 & 10 &  8 \\ \hline
-32      &  0 &  5 &  0 &  18 &  5 &  0 &  5 &  5 &  2 &  0 & 10 &  8 &  3 &  0 &  3 &  2 \\ \hline
-33      &  5 & 35 &  5 &  84 & 30 &  5 & 21 & 21 & 10 &  2 & 40 & 33 & 15 &  3 & 11 &  8 \\ \hline
-34      & 12 & 75 & 12 & 168 & 63 & 12 & 42 & 42 & 21 &  5 & 75 & 63 & 30 &  7 & 21 & 16 \\ \hline
-35      & 12 & 75 & 12 & 168 & 63 & 12 & 42 & 42 & 21 &  5 & 75 & 63 & 30 &  7 & 21 & 16 \\ \hline
-36      & 12 & 75 & 12 & 168 & 63 & 12 & 42 & 42 & 21 &  5 & 75 & 63 & 30 &  7 & 21 & 16 \\ \hline
\end{tabular}
\end{center}
\vskip4mm

\centerline{Table 7, part 1 of 3.}

\newpage

\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$P_{sr}$ & 17  & -18 & -19 & -20 & -21 & -22 & -23 & -24 & -25 & -26 & -27 & -28 & -29 & -30 \\ \hline
 -1      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -2      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -3      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -4      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -5      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -6      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -7      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -8      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -9      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-10      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-11      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-12      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-13      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-14      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-15      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-16      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-17      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-18      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-19      &  1  &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-20      &  1  &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-21      &  0  &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-22      &  0  &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-23      &  0  &   0 &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-24      &  0  &   0 &   0 &   0 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-25      &  0  &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-26      &  0  &   0 &   0 &   0 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-27      &  0  &   0 &   0 &   0 &   2 &   2 &   2 &   1 &   0 &   1 &   0 &   0 &   0 &   0 \\ \hline
-28      &  1  &   0 &   0 &   0 &   3 &   3 &   3 &   2 &   1 &   1 &   1 &   0 &   0 &   0 \\ \hline
-29      &  0  &   1 &   0 &   0 &   2 &   2 &   2 &   1 &   0 &   1 &   1 &   0 &   0 &   0 \\ \hline
-30      &  2  &   2 &   1 &   0 &   5 &   5 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   0 \\ \hline
-31      &  3  &   3 &   2 &   1 &   5 &   5 &   5 &   3 &   1 &   2 &   2 &   1 &   1 &   1 \\ \hline
-32      &  0  &   1 &   0 &   0 &   2 &   2 &   2 &   1 &   0 &   1 &   1 &   0 &   1 &   0 \\ \hline
-33      &  2  &   3 &   1 &   0 &   7 &   7 &   7 &   4 &   1 &   3 &   3 &   1 &   2 &   1 \\ \hline
-34      &  5  &   6 &   3 &   1 &  12 &  12 &  12 &   7 &   2 &   5 &   5 &   2 &   3 &   2 \\ \hline
-35      &  5  &   6 &   3 &   1 &  12 &  12 &  12 &   7 &   2 &   5 &   5 &   2 &   3 &   2 \\ \hline
-36      &  5  &   6 &   3 &   1 &  12 &  12 &  12 &   7 &   2 &   5 &   5 &   2 &   3 &   2 \\ \hline
\end{tabular}
\vskip4mm

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Table 7, part 2 of 3.

\newpage

\begin{tabular}{|r|r|r|r|r|r|r|} 
\hline
$P_{sr}$ & -31 & -32 & -33 & -34 & -35 & -36 \\ \hline
 -1      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -2      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -3      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -4      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -5      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -6      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -7      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -8      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
 -9      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-10      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-11      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-12      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-13      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-14      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-15      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-16      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-17      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-18      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-19      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-20      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-21      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-22      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-23      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-24      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-25      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-26      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-27      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-28      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-29      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-30      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-31      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-32      &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-33      &   0 &   1 &   0 &   0 &   0 &   0 \\ \hline
-34      &   1 &   1 &   1 &   0 &   0 &   0 \\ \hline
-35      &   1 &   1 &   1 &   1 &   0 &   0 \\ \hline
-36      &   1 &   1 &   1 &   1 &   1 &   0 \\ \hline
\end{tabular}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr} 
\!0\! &\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\! &\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!\!\!\!-1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\! &\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\! &\!\!\!\!-1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!\\
\end {array}
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$K_{rs}$ & -1 & -2 &-3 &-4 &-5 & -6 &-7 &-8 &-9 &-10 &-11 &-12 &-13 &-14 & -15 & -16 \\ \hline
 -1      &  1 &  0 &-1 & 0 & 0 &  1 & 0 & 0 & 0 & -1 &  0 &  0 &  0 & -1 &   0 &   0 \\ \hline
 -2      &  0 &  1 & 1 & 0 &-1 & -2 & 0 & 0 & 1 &  3 &  0 &  0 &  1 &  3 &   0 &   2 \\ \hline
 -3      &  0 &  0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 &  1 &  0 &  0 &  0 &  1 &   0 &   0 \\ \hline
 -4      &  0 &  0 & 0 & 1 & 1 &  1 & 0 &-1 &-2 & -3 &  0 & -1 & -2 & -3 &  -2 &  -6 \\ \hline
 -5      &  0 &  0 & 0 & 0 & 1 &  1 & 0 & 0 &-1 & -2 &  0 &  0 & -1 & -2 &   0 &  -2 \\ \hline
 -6      &  0 &  0 & 0 & 0 & 0 &  1 & 0 & 0 & 0 & -1 &  0 &  0 &  0 & -1 &   0 &   0 \\ \hline
 -7      &  0 &  0 & 0 & 0 & 0 &  0 & 1 & 1 & 1 &  1 &  0 &  0 &  0 &  0 &   1 &   2 \\ \hline
 -8      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 1 & 1 &  1 &  0 &  0 &  0 &  0 &   1 &   2 \\ \hline
 -9      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 1 &  1 &  0 &  0 &  0 &  0 &   0 &   1 \\ \hline
-10      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  1 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-11      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  1 &  1 &  1 &  1 &   1 &   2 \\ \hline
-12      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  1 &  1 &  1 &   1 &   2 \\ \hline
-13      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  1 &  1 &   0 &   1 \\ \hline
-14      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  1 &   0 &   0 \\ \hline
-15      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   1 &   1 \\ \hline
-16      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   1 \\ \hline
-17      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-18      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-19      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-20      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-21      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-22      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-23      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-24      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-25      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-26      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-27      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-28      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-29      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-30      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-31      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-32      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-33      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-34      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-35      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
-36      &  0 &  0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &   0 &   0 \\ \hline
\end{tabular}
\end{center}
\vskip4mm

\centerline{Table 8, part 1 of 3.}

\newpage

\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$K_{rs}$ & -17 & -18 & -19 & -20 & -21 & -22 & -23 & -24 & -25 & -26 & -27 & -28 & -29 & -30 \\ \hline
 -1      &  -2 &   0 &  -2 &  -2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   3 &   0 &   5 \\ \hline
 -2      &   8 &   2 &  10 &  10 &   0 &   0 &   0 &  -1 &  -4 &   0 &  -3 & -15 &  -5 & -30 \\ \hline
 -3      &   2 &   0 &   2 &   2 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -3 &   0 &  -5 \\ \hline
 -4      & -12 &  -6 & -18 & -18 &   0 &   0 &   1 &   3 &   6 &   3 &  12 &  30 &  18 &  66 \\ \hline
 -5      &  -6 &  -2 &  -8 &  -8 &   0 &   0 &   0 &   1 &   3 &   0 &   3 &  12 &   5 &  25 \\ \hline
 -6      &  -2 &   0 &  -2 &  -2 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   3 &   0 &   5 \\ \hline
 -7      &   3 &   2 &   5 &   5 &   0 &   0 &   0 &   0 &   0 &  -1 &  -3 &  -6 &  -5 & -16 \\ \hline
 -8      &   3 &   2 &   5 &   5 &   0 &   0 &   0 &   0 &   0 &  -1 &  -3 &  -6 &  -5 & -16 \\ \hline
 -9      &   2 &   1 &   3 &   3 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -3 &  -2 &  -8 \\ \hline
-10      &   1 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 \\ \hline
-11      &   3 &   2 &   5 &   5 &   0 &  -1 &  -2 &  -3 &  -4 &  -3 &  -8 & -15 & -10 & -30 \\ \hline
-12      &   3 &   2 &   5 &   5 &   0 &   0 &  -1 &  -2 &  -3 &  -2 &  -6 & -12 &  -8 & -25 \\ \hline
-13      &   2 &   1 &   3 &   3 &   0 &   0 &   0 &  -1 &  -2 &   0 &  -2 &  -6 &  -3 & -12 \\ \hline
-14      &   1 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &  -1 &   0 &   0 &  -2 &   0 &  -3 \\ \hline
-15      &   1 &   1 &   2 &   2 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &  -3 &  -3 &  -8 \\ \hline
-16      &   1 &   1 &   2 &   2 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 &  -2 &  -6 \\ \hline
-17      &   1 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &   0 &  -2 \\ \hline
-18      &   0 &   1 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 &  -2 \\ \hline
-19      &   0 &   0 &   1 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &  -1 \\ \hline
-20      &   0 &   0 &   0 &   1 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-21      &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   1 &   1 &   2 &   3 &   2 &   5 \\ \hline
-22      &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   1 &   2 &   3 &   2 &   5 \\ \hline
-23      &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   2 &   3 &   2 &   5 \\ \hline
-24      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   0 &   1 &   2 &   1 &   3 \\ \hline
-25      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   0 &   1 &   0 &   1 \\ \hline
-26      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   1 &   2 \\ \hline
-27      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 &   1 &   2 \\ \hline
-28      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   0 &   1 \\ \hline
-29      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 &   1 \\ \hline
-30      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   1 \\ \hline
-31      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-32      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-33      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-34      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-35      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
-36      &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 &   0 \\ \hline
\end{tabular}
\vskip4mm

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Table 8, part 2 of 3.

\newpage

\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$K_{rs}$ & -31 & -32 & -33 & -34 & -35 & -36 \\ \hline
 -1      &   7 &   0 &   5 &  12 &  12 &  12 \\ \hline
 -2      & -40 &  -5 & -35 & -75 & -75 & -75 \\ \hline
 -3      &  -7 &   0 &  -5 & -12 & -12 & -12 \\ \hline
 -4      &  84 &  18 &  84 & 168 & 168 & 168 \\ \hline
 -5      &  33 &   5 &  30 &  63 &  63 &  63 \\ \hline
 -6      &   7 &   0 &   5 &  12 &  12 &  12 \\ \hline
 -7      & -21 &  -5 & -21 & -42 & -42 & -42 \\ \hline
 -8      & -21 &  -5 & -21 & -42 & -42 & -42 \\ \hline
 -9      & -11 &  -2 & -10 & -21 & -21 & -21 \\ \hline
-10      &  -3 &   0 &  -2 &  -5 &  -5 &  -5 \\ \hline
-11      & -35 & -10 & -40 & -75 & -75 & -75 \\ \hline
-12      & -30 &  -8 & -33 & -63 & -63 & -63 \\ \hline
-13      & -15 &  -3 & -15 & -30 & -30 & -30 \\ \hline
-14      &  -4 &   0 &  -3 &  -7 &  -7 &  -7 \\ \hline
-15      & -10 &  -3 & -11 & -21 & -21 & -21 \\ \hline
-16      &  -8 &  -2 &  -8 & -16 & -16 & -16 \\ \hline
-17      &  -3 &   0 &  -2 &  -5 &  -5 &  -5 \\ \hline
-18      &  -3 &  -1 &  -3 &  -6 &  -6 &  -6 \\ \hline
-19      &  -2 &   0 &  -1 &  -3 &  -3 &  -3 \\ \hline
-20      &  -1 &   0 &   0 &  -1 &  -1 &  -1 \\ \hline
-21      &   5 &   2 &   7 &  12 &  12 &  12 \\ \hline
-22      &   5 &   2 &   7 &  12 &  12 &  12 \\ \hline
-23      &   5 &   2 &   7 &  12 &  12 &  12 \\ \hline
-24      &   3 &   1 &   4 &   7 &   7 &   7 \\ \hline
-25      &   1 &   0 &   1 &   2 &   2 &   2 \\ \hline
-26      &   2 &   1 &   3 &   5 &   5 &   5 \\ \hline
-27      &   2 &   1 &   3 &   5 &   5 &   5 \\ \hline
-28      &   1 &   0 &   1 &   2 &   2 &   2 \\ \hline
-29      &   1 &   1 &   2 &   3 &   3 &   3 \\ \hline
-30      &   1 &   0 &   1 &   2 &   2 &   2 \\ \hline
-31      &   1 &   0 &   0 &   1 &   1 &   1 \\ \hline
-32      &   0 &   1 &   1 &   1 &   1 &   1 \\ \hline
-33      &   0 &   0 &   1 &   1 &   1 &   1 \\ \hline
-34      &   0 &   0 &   0 &   1 &   1 &   1 \\ \hline
-35      &   0 &   0 &   0 &   0 &   1 &   1 \\ \hline
-36      &   0 &   0 &   0 &   0 &   0 &   1 \\ \hline
\end{tabular}
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline 
$K_{rs}$ &  1  &  2  &   3 &   4  &  5  &  6  &  7  &  8  &   9 & 10 &  11 &  12 &  13 & 14 \\ \hline
 1       &   1 &   0 &   0 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 2       &   0 &   1 &   0 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 3       &   1 &  -1 &   1 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 4       &   0 &   0 &   0 &    1 &   0 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 5       &   0 &   1 &   0 &   -1 &   1 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 6       &   1 &  -2 &   1 &    1 &  -1 &   1 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 7       &   0 &   0 &   0 &    0 &   0 &   0 &   1 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 8       &   0 &   0 &   0 &    1 &   0 &   0 &  -1 &   1 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
 9       &   0 &   1 &   0 &   -2 &   1 &   0 &   1 &  -1 &   1 &  0 &   0 &   0 &   0 &  0 \\ \hline
10       &   1 &  -3 &   1 &    3 &  -2 &   1 &  -1 &   1 &  -1 &  1 &   0 &   0 &   0 &  0 \\ \hline
11       &   0 &   0 &   0 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   1 &   0 &   0 &  0 \\ \hline
12       &   0 &   0 &   0 &    1 &   0 &   0 &   0 &   0 &   0 &  0 &  -1 &   1 &   0 &  0 \\ \hline
13       &   0 &   1 &   0 &   -2 &   1 &   0 &   0 &   0 &   0 &  0 &   1 &  -1 &   1 &  0 \\ \hline
14       &   1 &  -3 &   1 &    3 &  -2 &   1 &   0 &   0 &   0 &  0 &  -1 &   1 &  -1 &  1 \\ \hline
15       &   0 &   0 &   0 &   -2 &   0 &   0 &   1 &  -1 &   0 &  0 &   1 &  -1 &   0 &  0 \\ \hline
16       &   0 &  -2 &   0 &    6 &  -2 &   0 &  -2 &   2 &  -1 &  0 &  -2 &   2 &  -1 &  0 \\ \hline
17       &  -2 &   8 &  -2 &  -12 &   6 &  -2 &   3 &  -3 &   2 & -1 &   3 &  -3 &   2 & -1 \\ \hline
18       &   0 &   2 &   0 &   -6 &   2 &   0 &   2 &  -2 &   1 &  0 &   2 &  -2 &   1 &  0 \\ \hline
19       &   2 & -10 &   2 &   18 &  -8 &   2 &  -5 &   5 &  -3 &  1 &  -5 &   5 &  -3 &  1 \\ \hline
20       &  -2 &  10 &  -2 &  -18 &   8 &  -2 &   5 &  -5 &   3 & -1 &   5 &  -5 &   3 & -1 \\ \hline
21       &   0 &   0 &   0 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   0 &   0 &   0 &  0 \\ \hline
22       &   0 &   0 &   0 &    0 &   0 &   0 &   0 &   0 &   0 &  0 &   1 &   0 &   0 &  0 \\ \hline
23       &   0 &   0 &   0 &    1 &   0 &   0 &   0 &   0 &   0 &  0 &  -2 &   1 &   0 &  0 \\ \hline
24       &   0 &   1 &   0 &   -3 &   1 &   0 &   0 &   0 &   0 &  0 &   3 &  -2 &   1 &  0 \\ \hline
25       &   1 &  -4 &   1 &    6 &  -3 &   1 &   0 &   0 &   0 &  0 &  -4 &   3 &  -2 &  1 \\ \hline
26       &   0 &   0 &   0 &   -3 &   0 &   0 &   1 &  -1 &   0 &  0 &   3 &  -2 &   0 &  0 \\ \hline
27       &   0 &  -3 &   0 &   12 &  -3 &   0 &  -3 &   3 &  -1 &  0 &  -8 &   6 &  -2 &  0 \\ \hline
28       &  -3 &  15 &  -3 &  -30 &  12 &  -3 &   6 &  -6 &   3 & -1 &  15 & -12 &   6 & -2 \\ \hline
29       &   0 &   5 &   0 &  -18 &   5 &   0 &   5 &  -5 &   2 &  0 &  10 &  -8 &   3 &  0 \\ \hline
30       &   5 & -30 &   5 &   66 & -25 &   5 & -16 &  16 &  -8 &  2 & -30 &  25 & -12 &  3 \\ \hline
31       &  -7 &  40 &  -7 &  -84 &  33 &  -7 &  21 & -21 &  11 & -3 &  35 & -30 &  15 & -4 \\ \hline
32       &   0 &  -5 &   0 &   18 &  -5 &   0 &  -5 &   5 &  -2 &  0 & -10 &   8 &  -3 &  0 \\ \hline
33       &  -5 &  35 &  -5 &  -84 &  30 &  -5 &  21 & -21 &  10 & -2 &  40 & -33 &  15 & -3 \\ \hline
34       &  12 & -75 &  12 &  168 & -63 &  12 & -42 &  42 & -21 &  5 & -75 &  63 & -30 &  7 \\ \hline
35       & -12 &  75 & -12 & -168 &  63 & -12 &  42 & -42 &  21 & -5 &  75 & -63 &  30 & -7 \\ \hline
36       &  12 & -75 &  12 &  168 & -63 &  12 & -42 &  42 & -21 &  5 & -75 &  63 & -30 &  7 \\ \hline
\end{tabular}
\end{center}
\vskip4mm

\centerline{Table 9, part 1 of 3.}

\newpage

\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline 
$K_{rs}$ &  15 &  16 & 17 & 18 & 19 &  20 &  21 &  22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30  \\ \hline
 1       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 2       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 3       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 4       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 5       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 6       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 7       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 8       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
 9       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
10       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
11       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
12       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
13       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
14       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
15       &   1 &   0 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
16       &  -1 &   1 &  0 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
17       &   1 &  -1 &  1 &  0 &  0 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
18       &   1 &  -1 &  0 &  1 &  1 &  0 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
19       &  -2 &   2 & -1 & -1 &  0 &  1 &   0 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
20       &   2 &  -2 &  1 &  1 & -1 &  0 &   1 &   0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
21       &   0 &   0 &  0 &  0 &  0 &  0 &   0 &   1 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
22       &   0 &   0 &  0 &  0 &  0 &  0 &  -1 &   0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
23       &   0 &   0 &  0 &  0 &  0 &  0 &   1 &  -1 &   0 &  1 &  0 &  0 &  0 &  0 &  0 &  0  \\ \hline
24       &   0 &   0 &  0 &  0 &  0 &  0 &  -1 &   1 &  -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0  \\ \hline
25       &   0 &   0 &  0 &  0 &  0 &  0 &   1 &  -1 &   1 & -1 &  0 &  1 &  0 &  0 &  0 &  0  \\ \hline
26       &   1 &   0 &  0 &  0 &  0 &  0 &  -1 &   1 &  -1 &  0 &  0 &  0 &  1 &  0 &  0 &  0  \\ \hline
27       &  -2 &   1 &  0 &  0 &  0 &  0 &   2 &  -2 &   2 & -1 &  0 & -1 &  0 &  1 &  0 &  0  \\ \hline
28       &   3 &  -2 &  1 &  0 &  0 &  0 &  -3 &   3 &  -3 &  2 & -1 &  1 & -1 &  0 &  1 &  0  \\ \hline
29       &   3 &  -2 &  0 &  1 &  0 &  0 &  -2 &   2 &  -2 &  1 &  0 &  1 & -1 &  0 &  0 &  1  \\ \hline
30       &  -8 &   6 & -2 & -2 &  1 &  0 &   5 &  -5 &   5 & -3 &  1 & -2 &  2 & -1 & -1 &  0  \\ \hline
31       &  10 &  -8 &  3 &  3 & -2 &  1 &  -5 &   5 &  -5 &  3 & -1 &  2 & -2 &  1 &  1 & -1  \\ \hline
32       &  -3 &   2 &  0 & -1 &  0 &  0 &   2 &  -2 &   2 & -1 &  0 & -1 &  1 &  0 & -1 &  0  \\ \hline
33       &  11 &  -8 &  2 &  3 & -1 &  0 &  -7 &   7 &  -7 &  4 & -1 &  3 & -3 &  1 &  2 & -1  \\ \hline
34       & -21 &  16 & -5 & -6 &  3 & -1 &  12 & -12 &  12 & -7 &  2 & -5 &  5 & -2 & -3 &  2  \\ \hline
35       &  21 & -16 &  5 &  6 & -3 &  1 & -12 &  12 & -12 &  7 & -2 &  5 & -5 &  2 &  3 & -2  \\ \hline
36       & -21 &  16 & -5 & -6 &  3 & -1 &  12 & -12 &  12 & -7 &  2 & -5 &  5 & -2 & -3 &  2  \\ \hline
\end{tabular}
\vskip4mm

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ Table 9, part 2 of 3.

\newpage

\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline 
$K_{rs}$ & 31 & 32 & 33 & 34 & 35 & 36 \\ \hline
 1       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 2       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 3       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 4       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 5       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 6       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 7       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 8       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
 9       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
10       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
11       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
12       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
13       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
14       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
15       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
16       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
17       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
18       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
19       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
20       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
21       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
22       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
23       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
24       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
25       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
26       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
27       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
28       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
29       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
30       &  0 &  0 &  0 &  0 & 0  &  0 \\ \hline
31       &  1 &  0 &  0 &  0 & 0  &  0 \\ \hline
32       &  0 &  1 &  0 &  0 & 0  &  0 \\ \hline
33       &  0 & -1 &  1 &  0 & 0  &  0 \\ \hline
34       & -1 &  1 & -1 &  1 & 0  &  0 \\ \hline
35       &  1 & -1 &  1 & -1 & 1  &  0 \\ \hline
36       & -1 &  1 & -1 &  1 &-1  &  1 \\ \hline
\end{tabular}
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!\\
\end{array}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$P_{sr}$ & -1 & -2 & -3 & -4 & -5 & -6 & -7 & -8 & -9 &-10 &-11 &-12 &-13 &-14 &-15 &-16 &-17 &-18 \\ \hline 
  -1     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -2     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -3     &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -4     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -5     &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -6     &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -7     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -8     &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -9     &  0 &  1 &  0 &  2 &  1 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -10     &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -11     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -12     &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -13     &  0 &  1 &  0 &  2 &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -14     &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -15     &  0 &  0 &  0 &  2 &  0 &  0 &  1 &  1 &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -16     &  0 &  2 &  0 &  6 &  2 &  0 &  2 &  2 &  1 &  0 &  2 &  2 &  1 &  0 &  1 &  0 &  0 &  0 \\ \hline
 -17     &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\ \hline
 -18     &  0 &  2 &  0 &  6 &  2 &  0 &  2 &  2 &  1 &  0 &  2 &  2 &  1 &  0 &  1 &  1 &  0 &  0 \\ \hline
 -19     &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 \\ \hline
 -20     &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 \\ \hline
 -21     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -22     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -23     &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  2 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -24     &  0 &  1 &  0 &  3 &  1 &  0 &  0 &  0 &  0 &  0 &  3 &  2 &  1 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -25     &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\ \hline
 -26     &  0 &  0 &  0 &  3 &  0 &  0 &  1 &  1 &  0 &  0 &  3 &  2 &  0 &  0 &  1 &  0 &  0 &  0 \\ \hline
 -27     &  0 &  3 &  0 & 12 &  3 &  0 &  3 &  3 &  1 &  0 &  8 &  6 &  2 &  0 &  2 &  1 &  0 &  0 \\ \hline
 -28     &  3 &  0 &  3 &  0 &  0 &  3 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  2 &  0 &  0 &  1 &  0 \\ \hline
 -29     &  0 &  5 &  0 & 18 &  5 &  0 &  5 &  5 &  2 &  0 & 10 &  8 &  3 &  0 &  3 &  2 &  0 &  1 \\ \hline
 -30     &  5 &  0 &  5 &  0 &  0 &  5 &  0 &  0 &  0 &  2 &  0 &  0 &  0 &  3 &  0 &  0 &  2 &  0 \\ \hline
 -31     &  7 &  0 &  7 &  0 &  0 &  7 &  0 &  0 &  0 &  3 &  0 &  0 &  0 &  4 &  0 &  0 &  3 &  0 \\ \hline
 -32     &  0 &  5 &  0 & 18 &  5 &  0 &  5 &  5 &  2 &  0 & 10 &  8 &  3 &  0 &  3 &  2 &  0 &  1 \\ \hline
 -33     &  5 &  0 &  5 &  0 &  0 &  5 &  0 &  0 &  0 &  2 &  0 &  0 &  0 &  3 &  0 &  0 &  2 &  0 \\ \hline
 -34     & 12 &  0 & 12 &  0 &  0 & 12 &  0 &  0 &  0 &  5 &  0 &  0 &  0 &  7 &  0 &  0 &  5 &  0 \\ \hline
 -35     & 12 &  0 & 12 &  0 &  0 & 12 &  0 &  0 &  0 &  5 &  0 &  0 &  0 &  7 &  0 &  0 &  5 &  0 \\ \hline
 -36     & 12 &  0 & 12 &  0 &  0 & 12 &  0 &  0 &  0 &  5 &  0 &  0 &  0 &  7 &  0 &  0 &  5 &  0 \\ \hline
\end{tabular}
\end{center}
\vskip4mm

\centerline{Table 10, part 1 of 2.}

\newpage

\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
$P_{sr}$ &\!-19\! &\!-20\! &\!-21\! &\!-22\! &\!-23\! &\!-24\! &\!-25\! &\!-26\! &\!-27\! &\!-28\! &\!-29\! &\!-30\! &\!-31\! &\!-31\! &\!-33\! &\!-34\! &\!-35\! &\!-36\! \\ \hline 
  -1     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -2     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -3     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -4     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -5     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -6     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -7     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -8     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
  -9     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -10     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -11     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -12     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -13     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -14     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -15     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -16     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -17     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -18     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -19     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -20     &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -21     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -22     &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -23     &  0 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -24     &  0 &  0 &  1 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -25     &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -26     &  0 &  0 &  1 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -27     &  0 &  0 &  2 &  2 &  2 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -28     &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -29     &  0 &  0 &  2 &  2 &  2 &  1 &  0 &  1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -30     &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -31     &  2 &  1 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -32     &  0 &  0 &  2 &  2 &  2 &  1 &  0 &  1 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -33     &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\ \hline
 -34     &  3 &  1 &  0 &  0 &  0 &  0 &  2 &  0 &  0 &  2 &  0 &  2 &  1 &  0 &  1 &  0 &  0 &  0 \\ \hline
 -35     &  3 &  1 &  0 &  0 &  0 &  0 &  2 &  0 &  0 &  2 &  0 &  2 &  1 &  0 &  1 &  1 &  0 &  0 \\ \hline
 -36     &  3 &  1 &  0 &  0 &  0 &  0 &  2 &  0 &  0 &  2 &  0 &  2 &  1 &  0 &  1 &  1 &  1 &  0 \\ \hline
\end{tabular}
\begin {array}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}  
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
 \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!& \!\!\!\!-1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!& \!\!\!\!-1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!1\!&\!0\!&\!0\!&\!0\!\\ 
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!&\!0\!\\
\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!0\!&\!1\!&\!0\!
\end {array}
\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$K_{r,s}^{\Delta}$ &\!-1\! &\!-2\! &\!-3\! &\!-4\! &\!-5\! &\!-6\! &\!-7\! &\!-8\! &\!-9\! &\!-10\! &\!-11\! &\!-12\! &\!-13\! &\!-14\! &\!-15\! &\!-16\! &\!-17\! &\!-18\! &\!-19\! &\!-20\! \\ \hline 
  -1               & 1 & 0 &-1 & 0 & 0 & 1 & 0 & 0 &  0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 & -2 &  0 & -2 & -2 \\[0.6mm] \hline
  -2               & 0 & 1 & 0 & 0 &-1 & 0 & 0 & 0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 &  2 &  0 &  2 &  0 &  0 \\[0.6mm] \hline
  -3               & 0 & 0 & 1 & 0 & 0 &-1 & 0 & 0 &  0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 &  2 &  0 &  2 &  2 \\[0.6mm] \hline
  -4               & 0 & 0 & 0 & 1 & 1 & 0 & 0 &-1 & -2 &  0 &  0 & -1 & -2 &  0 & -2 & -6 &  0 & -6 &  0 &  0 \\[0.6mm] \hline
  -5               & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 & -2 &  0 & -2 &  0 &  0 \\[0.6mm] \hline
  -6               & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 &  0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 & -2 &  0 & -2 & -2 \\[0.6mm] \hline
  -7               & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  2 &  0 &  2 &  0 &  0 \\[0.6mm] \hline
  -8               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  2 &  0 &  2 &  0 &  0 \\[0.6mm] \hline
  -9               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  0 &  0 \\[0.6mm] \hline
 -10               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  1 \\[0.6mm] \hline
 -11               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  1 &  1 &  1 &  0 &  1 &  2 &  0 &  2 &  0 &  0 \\[0.6mm] \hline
 -12               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  1 &  1 &  0 &  1 &  2 &  0 &  2 &  0 &  0 \\[0.6mm] \hline
 -13               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  0 &  0 \\[0.6mm] \hline
 -14               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  1 \\[0.6mm] \hline
 -15               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  0 &  1 &  0 &  0 \\[0.6mm] \hline
 -16               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  0 &  0 \\[0.6mm] \hline
 -17               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  1 \\[0.6mm] \hline
 -18               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 \\[0.6mm] \hline
 -19               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 \\[0.6mm] \hline
 -20               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 \\[0.6mm] \hline
 -21               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 \\[0.6mm] \hline
 -22               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -23               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -24               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -25               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -26               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -27               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -28               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -29               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -30               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -31               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -32               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -33               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -34               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -35               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -36               & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
\end{tabular}
\vskip1mm
\centerline{Table 11, part 1 of 2.}

\newpage

\begin {tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$K_{r,s}^{\Delta}$ &-21 &-22 &-23 &-24 &-25 &-26 &-27 &-28 &-29 &-30 &-31 &-32 &-33 &-34 &-35 &-36 \\[0.6mm] \hline 
  -1               &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  3 &  0 &  5 &  7 &  0 &  5 & 12 & 12 & 12 \\[0.6mm] \hline
  -2               &  0 &  0 &  0 & -1 &  0 &  0 & -3 &  0 & -5 &  0 &  0 & -5 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  -3               &  0 &  0 &  0 &  0 & -1 &  0 &  0 & -3 &  0 & -5 & -7 &  0 & -5 &-12 &-12 &-12 \\[0.6mm] \hline
  -4               &  0 &  0 &  1 &  3 &  0 &  3 & 12 &  0 & 18 &  0 &  0 & 18 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  -5               &  0 &  0 &  0 &  1 &  0 &  0 &  3 &  0 &  5 &  0 &  0 &  5 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  -6               &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  3 &  0 &  5 &  7 &  0 &  5 & 12 & 12 & 12 \\[0.6mm] \hline
  -7               &  0 &  0 &  0 &  0 &  0 & -1 & -3 &  0 & -5 &  0 &  0 & -5 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  -8               &  0 &  0 &  0 &  0 &  0 & -1 & -3 &  0 & -5 &  0 &  0 & -5 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  -9               &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 & -2 &  0 &  0 & -2 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -10               &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 & -2 & -3 &  0 & -2 & -5 & -5 & -5 \\[0.6mm] \hline
 -11               &  0 & -1 & -2 & -3 &  0 & -3 & -8 &  0 &-10 &  0 &  0 &-10 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -12               &  0 &  0 & -1 & -2 &  0 & -2 & -6 &  0 & -8 &  0 &  0 & -8 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -13               &  0 &  0 &  0 & -1 &  0 &  0 & -2 &  0 & -3 &  0 &  0 & -3 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -14               &  0 &  0 &  0 &  0 & -1 &  0 &  0 & -2 &  0 & -3 & -4 &  0 & -3 & -7 & -7 & -7 \\[0.6mm] \hline
 -15               &  0 &  0 &  0 &  0 &  0 & -1 & -2 &  0 & -3 &  0 &  0 & -3 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -16               &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 & -2 &  0 &  0 & -2 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -17               &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 & -2 & -3 &  0 & -2 & -5 & -5 & -5 \\[0.6mm] \hline
 -18               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 & -1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -19               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 & -2 &  0 & -1 & -3 & -3 & -3 \\[0.6mm] \hline
 -20               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 & -1 & -1 & -1 \\[0.6mm] \hline
 -21               &  1 &  1 &  1 &  1 &  0 &  1 &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -22               &  0 &  1 &  1 &  1 &  0 &  1 &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -23               &  0 &  0 &  1 &  1 &  0 &  1 &  2 &  0 &  2 &  0 &  0 &  2 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -24               &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -25               &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  1 &  1 &  0 &  1 &  2 &  2 &  2 \\[0.6mm] \hline
 -26               &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -27               &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -28               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  1 &  1 &  0 &  1 &  2 &  2 &  2 \\[0.6mm] \hline
 -29               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -30               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  0 &  1 &  2 &  2 &  2 \\[0.6mm] \hline
 -31               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  1 &  1 &  1 \\[0.6mm] \hline
 -32               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 -33               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  1 &  1 \\[0.6mm] \hline
 -34               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 &  1 \\[0.6mm] \hline
 -35               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  1 \\[0.6mm] \hline
 -36               &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 \\[0.6mm] \hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$K_{r,s}^{\Delta}$ &  1  &  2 &   3 &   4 &  5 &   6 &  7 &  8 &  9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\[0.6mm] \hline
  1                &  1  &  0 &   0 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  2                &  0  &  1 &   0 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  3                &  1  &  0 &   1 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  4                &  0  &  0 &   0 &   1 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  5                &  0  &  1 &   0 &  -1 &  1 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  6                &  1  &  0 &   1 &   0 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  7                &  0  &  0 &   0 &   0 &  0 &   0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  8                &  0  &  0 &   0 &   1 &  0 &   0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  9                &  0  &  1 &   0 &  -2 &  1 &   0 &  1 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 10                &  1  &  0 &   1 &   0 &  0 &   1 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 11                &  0  &  0 &   0 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 12                &  0  &  0 &   0 &   1 &  0 &   0 &  0 &  0 &  0 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 13                &  0  &  1 &   0 &  -2 &  1 &   0 &  0 &  0 &  0 &  0 &  1 & -1 &  1 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 14                &  1  &  0 &   1 &   0 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 15                &  0  &  0 &   0 &  -2 &  0 &   0 &  1 & -1 &  0 &  0 &  1 & -1 &  0 &  0 &  1 &  0 &  0 &  0 \\[0.6mm] \hline
 16                &  0  & -2 &   0 &   6 & -2 &   0 & -2 &  2 & -1 &  0 & -2 &  2 & -1 &  0 & -1 &  1 &  0 &  0 \\[0.6mm] \hline
 17                & -2  &  0 &  -2 &   0 &  0 &  -2 &  0 &  0 &  0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 \\[0.6mm] \hline
 18                &  0  &  2 &   0 &  -6 &  2 &   0 &  2 & -2 &  1 &  0 &  2 & -2 &  1 &  0 &  1 & -1 &  0 &  1 \\[0.6mm] \hline
 19                &  2  &  0 &   2 &   0 &  0 &   2 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 \\[0.6mm] \hline
 20                & -2  &  0 &  -2 &   0 &  0 &  -2 &  0 &  0 &  0 & -1 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 \\[0.6mm] \hline
 21                &  0  &  0 &   0 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 22                &  0  &  0 &   0 &   0 &  0 &   0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 23                &  0  &  0 &   0 &   1 &  0 &   0 &  0 &  0 &  0 &  0 & -2 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 24                &  0  &  1 &   0 &  -3 &  1 &   0 &  0 &  0 &  0 &  0 &  3 & -2 &  1 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 25                &  1  &  0 &   1 &   0 &  0 &   1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 26                &  0  &  0 &   0 &  -3 &  0 &   0 &  1 & -1 &  0 &  0 &  3 & -2 &  0 &  0 &  1 &  0 &  0 &  0 \\[0.6mm] \hline
 27                &  0  & -3 &   0 &  12 & -3 &   0 & -3 &  3 & -1 &  0 & -8 &  6 & -2 &  0 & -2 &  1 &  0 &  0 \\[0.6mm] \hline
 28                & -3  &  0 &  -3 &   0 &  0 &  -3 &  0 &  0 &  0 & -1 &  0 &  0 &  0 & -2 &  0 &  0 &  1 &  0 \\[0.6mm] \hline
 29                &  0  &  5 &   0 & -18 &  5 &   0 &  5 & -5 &  2 &  0 & 10 & -8 &  3 &  0 &  3 & -2 &  0 &  1 \\[0.6mm] \hline
 30                &  5  &  0 &   5 &   0 &  0 &   5 &  0 &  0 &  0 &  2 &  0 &  0 &  0 &  3 &  0 &  0 & -2 &  0 \\[0.6mm] \hline
 31                & -7  &  0 &  -7 &   0 &  0 &  -7 &  0 &  0 &  0 & -3 &  0 &  0 &  0 & -4 &  0 &  0 &  3 &  0 \\[0.6mm] \hline
 32                &  0  & -5 &   0 &  18 & -5 &   0 & -5 &  5 & -2 &  0 &-10 &  8 & -3 &  0 & -3 &  2 &  0 & -1 \\[0.6mm] \hline
 33                & -5  &  0 &  -5 &   0 &  0 &  -5 &  0 &  0 &  0 & -2 &  0 &  0 &  0 & -3 &  0 &  0 &  2 &  0 \\[0.6mm] \hline
 34                & 12  &  0 &  12 &   0 &  0 &  12 &  0 &  0 &  0 &  5 &  0 &  0 &  0 &  7 &  0 &  0 & -5 &  0 \\[0.6mm] \hline
 35                & -12 &  0 & -12 &   0 &  0 & -12 &  0 &  0 &  0 & -5 &  0 &  0 &  0 & -7 &  0 &  0 &  5 &  0 \\[0.6mm] \hline
 36                &  12 &  0 &  12 &   0 &  0 &  12 &  0 &  0 &  0 &  5 &  0 &  0 &  0 &  7 &  0 &  0 & -5 &  0 \\[0.6mm] \hline
\end{tabular}
\vskip1mm

\centerline{Table 12, part 1 of 2.}

\newpage

\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|} \hline
$K_{r,s}^{\Delta}$ & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\[0.6mm] \hline
  1                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  2                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  3                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  4                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  5                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  6                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  7                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  8                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
  9                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 10                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 11                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 12                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 13                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 14                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 15                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 16                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 17                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 18                &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 19                &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 20                & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 21                &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 22                &  0 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 23                &  0 &  0 &  1 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 24                &  0 &  0 & -1 &  1 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 25                &  0 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 26                &  0 &  0 & -1 &  1 & -1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 27                &  0 &  0 &  2 & -2 &  2 & -1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 28                &  0 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 29                &  0 &  0 & -2 &  2 & -2 &  1 &  0 &  1 & -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 30                &  1 &  0 &  0 &  0 &  0 &  0 &  1 &  0 &  0 & -1 &  0 &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 31                & -2 &  1 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 & -1 &  1 &  0 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 32                &  0 &  0 &  2 & -2 &  2 & -1 &  0 & -1 &  1 &  0 & -1 &  0 &  0 &  1 &  0 &  0 &  0 &  0 \\[0.6mm] \hline
 33                & -1 &  0 &  0 &  0 &  0 &  0 & -1 &  0 &  0 &  1 &  0 & -1 &  0 &  0 &  1 &  0 &  0 &  0 \\[0.6mm] \hline
 34                &  3 & -1 &  0 &  0 &  0 &  0 &  2 &  0 &  0 & -2 &  0 &  2 & -1 &  0 & -1 &  1 &  0 &  0 \\[0.6mm] \hline
 35                & -3 &  1 &  0 &  0 &  0 &  0 & -2 &  0 &  0 &  2 &  0 & -2 &  1 &  0 &  1 & -1 &  1 &  0 \\[0.6mm] \hline
 36                &  3 & -1 &  0 &  0 &  0 &  0 &  2 &  0 &  0 & -2 &  0 &  2 & -1 &  0 & -1 &  1 & -1 &  1 \\[0.6mm] \hline
\end{tabular}
